4d Simplicial Quantum Gravity with a Non-Trivial Measure

We study 4d simplicial quantum gravity in the dynamical triangulation approach with a non-trivial class of measures. We find that the measure contribution plays an important role, influencing the phase diagram and the nature of the (possible) critical theory. We discuss how the lattice theory could be used to fix the quantum measure in a non-ambiguous way.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%  Figures. Extract the remainder and print as PostScript file.
%

%!PS-Adobe-2.0
%%Creator: dvips 5.490 Copyright 1986, 1992 Radical Eye Software
%%Title: sqgletterfig.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips -o sqgletterfig.ps sqgletterfig
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
%!
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 300 300 @start /Fa 1 53
df<00300030007000F001F001700270047008701870107020704070C070FFFE00700070007000
70007003FE0F157F9412>52 D E /Fb 1 1 df<FFFFFFC0FFFFFFC01A027C8B23>0
D E /Fc 7 111 df<70F8FCFC74040404080810102040060E7C840D>59
D<000100030003000600060006000C000C000C00180018001800300030003000600060006000C0
00C000C00180018001800300030003000600060006000C000C000C001800180018003000300030
00600060006000C000C000C000102D7DA117>61 D<00FF803FF0000F800780000F800200000BC0
0200000BC002000013C004000011E004000011E004000011E004000020F008000020F008000020
F808000020780800004078100000403C100000403C100000403C100000801E200000801E200000
801E200000800F200001000F400001000F4000010007C000010007C00002000780000200038000
020003800006000380000F00010000FFE0010000241F7E9E25>78 D<00FFFF80000F01E0000F00
70000F0038000F003C001E003C001E003C001E003C001E003C003C0078003C0078003C00F0003C
01E00078038000780F00007FF80000781C0000F00E0000F00F0000F0070000F0078001E00F0001
E00F0001E00F0001E00F0003C01E0003C01E0203C01E0203C01E0407C00E04FFFC0718000003E0
1F207E9E23>82 D<FFF801FF0F8000780F0000600F0000400F8000400780008007800080078001
000780020007800200078004000780080007C0080003C0100003C0100003C0200003C0400003C0
400003C0800003C1800003C1000003E2000001E2000001E4000001E8000001E8000001F0000001
F0000001E0000001C0000000C000000080000020207E9E1B>86 D<0000780003F8000070000070
0000700000700000E00000E00000E00000E00001C00001C000F1C00389C00707800E03801C0380
3C0380380700780700780700780700F00E00F00E00F00E00F00E10F01C20F01C20703C20705C40
308C400F078015207E9F18>100 D<1E07802318C023A06043C0704380704380708700E00700E0
0700E00700E00E01C00E01C00E01C00E03821C03841C07041C07081C03083803101801E017147E
931B>110 D E /Fd 37 121 df<003F0000E0C001C0C00381E00701E00701E007000007000007
0000070000070000070000FFFFE00700E00700E00700E00700E00700E00700E00700E00700E007
00E00700E00700E00700E00700E00700E00700E00700E00700E00700E07FC3FE1720809F19>12
D<70F8FCFC74040404080810102040060E7C840D>44 D<70F8F8F87005057C840D>46
D<03F0000E1C001C0E00180600380700700380700380700380700380F003C0F003C0F003C0F003
C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C07003807003807003807807
803807001806001C0E000E1C0003F000121F7E9D17>48 D<018003800F80F38003800380038003
800380038003800380038003800380038003800380038003800380038003800380038003800380
038007C0FFFE0F1E7C9D17>I<03F0000C1C00100E00200700400780800780F007C0F803C0F803
C0F803C02007C00007C0000780000780000F00000E00001C0000380000700000600000C0000180
000300000600400C00401800401000803FFF807FFF80FFFF80121E7E9D17>I<03F0000C1C0010
0E00200F00780F80780780780780380F80000F80000F00000F00000E00001C0000380003F00000
3C00000E00000F000007800007800007C02007C0F807C0F807C0F807C0F00780400780400F0020
0E001C3C0003F000121F7E9D17>I<000600000600000E00000E00001E00002E00002E00004E00
008E00008E00010E00020E00020E00040E00080E00080E00100E00200E00200E00400E00C00E00
FFFFF0000E00000E00000E00000E00000E00000E00000E0000FFE0141E7F9D17>I<1803001FFE
001FFC001FF8001FE00010000010000010000010000010000010000011F000161C00180E001007
001007800003800003800003C00003C00003C07003C0F003C0F003C0E003804003804007002006
00100E000C380003E000121F7E9D17>I<007C000182000701000E03800C07801C078038030038
0000780000700000700000F1F000F21C00F40600F80700F80380F80380F003C0F003C0F003C0F0
03C0F003C07003C07003C07003803803803807001807000C0E00061C0001F000121F7E9D17>I<
70F8F8F8700000000000000000000070F8F8F87005147C930D>58 D<70F8F8F870000000000000
0000000070F0F8F878080808101010202040051D7C930D>I<7FFFFFE0FFFFFFF0000000000000
0000000000000000000000000000000000000000000000000000FFFFFFF07FFFFFE01C0C7D9023
>61 D<FFFFFF000F800F0007800300078003000780010007800180078000800780008007800080
078080800780800007808000078080000781800007FF8000078180000780800007808000078080
0007808000078000200780002007800020078000400780004007800040078000C0078000C00780
01800F800F80FFFFFF801B1F7E9E1F>69 D<FFFFFF000F800F0007800300078003000780010007
800180078000800780008007800080078000800780800007808000078080000780800007818000
07FF80000781800007808000078080000780800007808000078000000780000007800000078000
00078000000780000007800000078000000FC00000FFFE0000191F7E9E1E>I<7FFFFFE0780F01
E0600F0060400F0020400F0020C00F0030800F0010800F0010800F0010800F0010000F0000000F
0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F000000
0F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000001F800007FFFE00
1C1F7E9E21>84 D<1FE000303000781800781C00300E00000E00000E00000E0000FE00078E001E
0E00380E00780E00F00E10F00E10F00E10F01E10781E103867200F83C014147E9317>97
D<0E0000FE00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E00000E3E
000EC3800F01C00F00E00E00E00E00700E00700E00780E00780E00780E00780E00780E00780E00
700E00700E00E00F00E00D01C00CC300083E0015207F9F19>I<03F80E0C1C1E381E380C700070
00F000F000F000F000F000F00070007000380138011C020E0C03F010147E9314>I<000380003F
8000038000038000038000038000038000038000038000038000038000038003E380061B801C07
80380380380380700380700380F00380F00380F00380F00380F00380F003807003807003803803
803807801C07800E1B8003E3F815207E9F19>I<03F0000E1C001C0E0038070038070070070070
0380F00380F00380FFFF80F00000F00000F000007000007000003800801800800C010007060001
F80011147F9314>I<007C00C6018F038F07060700070007000700070007000700FFF007000700
07000700070007000700070007000700070007000700070007000700070007007FF01020809F0E
>I<0000E003E3300E3C301C1C30380E00780F00780F00780F00780F00780F00380E001C1C001E
380033E0002000002000003000003000003FFE001FFF800FFFC03001E0600070C00030C00030C0
0030C000306000603000C01C038003FC00141F7F9417>I<0E0000FE00000E00000E00000E0000
0E00000E00000E00000E00000E00000E00000E00000E3E000E43000E81800F01C00F01C00E01C0
0E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C0
FFE7FC16207F9F19>I<1C003E003E003E001C000000000000000000000000000E007E000E000E
000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00FFC00A1F809E0C>
I<0E00FE000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E000E000E000E000E000E000E000E000E000E000E000E00FFE00B20809F0C>108
D<0E1F01F000FE618618000E81C81C000F00F00E000F00F00E000E00E00E000E00E00E000E00E0
0E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00E00E000E00
E00E000E00E00E000E00E00E000E00E00E00FFE7FE7FE023147F9326>I<0E3E00FE43000E8180
0F01C00F01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C0
0E01C00E01C00E01C0FFE7FC16147F9319>I<01F800070E001C03803801C03801C07000E07000
E0F000F0F000F0F000F0F000F0F000F0F000F07000E07000E03801C03801C01C0380070E0001F8
0014147F9317>I<0E3E00FEC3800F01C00F00E00E00E00E00F00E00700E00780E00780E00780E
00780E00780E00780E00700E00F00E00E00F01E00F01C00EC3000E3E000E00000E00000E00000E
00000E00000E00000E00000E0000FFE000151D7F9319>I<0E78FE8C0F1E0F1E0F0C0E000E000E
000E000E000E000E000E000E000E000E000E000E000E00FFE00F147F9312>114
D<1F9030704030C010C010C010E00078007F803FE00FF00070803880188018C018C018E030D060
8F800D147E9312>I<020002000200060006000E000E003E00FFF80E000E000E000E000E000E00
0E000E000E000E000E000E080E080E080E080E080610031001E00D1C7F9B12>I<0E01C0FE1FC0
0E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C0
0E01C00E03C00603C0030DC001F1FC16147F9319>I<FF83F81E01E01C00C00E00800E00800E00
8007010007010003820003820003820001C40001C40001EC0000E80000E8000070000070000070
0000200015147F9318>I<FF9FE1FC3C0780701C0300601C0380200E0380400E0380400E03C040
0707C0800704C0800704E080038861000388710003C8730001D0320001D03A0000F03C0000E01C
0000E01C0000601800004008001E147F9321>I<7FC3FC0F01E00701C007018003810001C20000
E40000EC00007800003800003C00007C00004E000087000107000303800201C00601E01E01E0FF
07FE1714809318>I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
0 bop -22 35 a
 14917438 14768253 1184071 9472573 39008583 47231303 startTexFig
 -22 35 a
%%BeginDocument: sqgletterfig1.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
332 255 M 332 289 L
486 255 M 486 323 L
640 255 M 640 289 L
795 255 M 795 289 L
949 255 M 949 289 L
1103 255 M 1103 289 L
1258 255 M 1258 323 L
1412 255 M 1412 289 L
1566 255 M 1566 289 L
1721 255 M 1721 289 L
1875 255 M 1875 289 L
2029 255 M 2029 323 L
2183 255 M 2183 289 L
412 158 M 425 187 M 483 187 L
512 226 M 505 194 L
512 200 L
522 203 L
531 203 L
541 200 L
547 194 L
550 184 L
550 177 L
547 168 L
541 161 L
531 158 L
522 158 L
512 161 L
509 165 L
505 171 L
505 174 L
509 177 L
512 174 L
509 171 L
531 203 M 538 200 L
544 194 L
547 184 L
547 177 L
544 168 L
538 161 L
531 158 L
512 226 M 544 226 L
512 222 M 528 222 L
544 226 L
1226 158 M 1254 226 M 1245 222 L
1238 213 L
1235 197 L
1235 187 L
1238 171 L
1245 161 L
1254 158 L
1261 158 L
1271 161 L
1277 171 L
1280 187 L
1280 197 L
1277 213 L
1271 222 L
1261 226 L
1254 226 L
1248 222 L
1245 219 L
1242 213 L
1238 197 L
1238 187 L
1242 171 L
1245 165 L
1248 161 L
1254 158 L
1261 158 M 1267 161 L
1271 165 L
1274 171 L
1277 187 L
1277 197 L
1274 213 L
1271 219 L
1267 222 L
1261 226 L
1997 158 M 2013 226 M 2007 194 L
2013 200 L
2023 203 L
2032 203 L
2042 200 L
2048 194 L
2052 184 L
2052 177 L
2048 168 L
2042 161 L
2032 158 L
2023 158 L
2013 161 L
2010 165 L
2007 171 L
2007 174 L
2010 177 L
2013 174 L
2010 171 L
2032 203 M 2039 200 L
2045 194 L
2048 184 L
2048 177 L
2045 168 L
2039 161 L
2032 158 L
2013 226 M 2045 226 L
2013 222 M 2029 222 L
2045 226 L
255 2261 M 2261 2261 L
332 2261 M 332 2226 L
486 2261 M 486 2192 L
640 2261 M 640 2226 L
795 2261 M 795 2226 L
949 2261 M 949 2226 L
1103 2261 M 1103 2226 L
1258 2261 M 1258 2192 L
1412 2261 M 1412 2226 L
1566 2261 M 1566 2226 L
1721 2261 M 1721 2226 L
1875 2261 M 1875 2226 L
2029 2261 M 2029 2192 L
2183 2261 M 2183 2226 L
255 255 M 255 2261 L
255 255 M 323 255 L
255 332 M 289 332 L
255 409 M 289 409 L
255 486 M 289 486 L
255 563 M 289 563 L
255 640 M 323 640 L
255 718 M 289 718 L
255 795 M 289 795 L
255 872 M 289 872 L
255 949 M 289 949 L
255 1026 M 323 1026 L
255 1103 M 289 1103 L
255 1180 M 289 1180 L
255 1258 M 289 1258 L
255 1335 M 289 1335 L
255 1412 M 323 1412 L
255 1489 M 289 1489 L
255 1566 M 289 1566 L
255 1643 M 289 1643 L
255 1721 M 289 1721 L
255 1798 M 323 1798 L
255 1875 M 289 1875 L
255 1952 M 289 1952 L
255 2029 M 289 2029 L
255 2106 M 289 2106 L
255 2183 M 323 2183 L
255 2261 M 289 2261 L
-17 221 M 0 250 M 52 250 L
94 288 M 84 285 L
78 276 L
75 260 L
75 250 L
78 234 L
84 224 L
94 221 L
100 221 L
110 224 L
116 234 L
120 250 L
120 260 L
116 276 L
110 285 L
100 288 L
94 288 L
88 285 L
84 282 L
81 276 L
78 260 L
78 250 L
81 234 L
84 228 L
88 224 L
94 221 L
100 221 M 107 224 L
110 228 L
113 234 L
116 250 L
116 260 L
113 276 L
110 282 L
107 285 L
100 288 L
145 228 M 142 224 L
145 221 L
149 224 L
145 228 L
177 288 M 171 256 L
177 263 L
187 266 L
197 266 L
206 263 L
213 256 L
216 247 L
216 240 L
213 231 L
206 224 L
197 221 L
187 221 L
177 224 L
174 228 L
171 234 L
171 237 L
174 240 L
177 237 L
174 234 L
197 266 M 203 263 L
210 256 L
213 247 L
213 240 L
210 231 L
203 224 L
197 221 L
177 288 M 210 288 L
177 285 M 194 285 L
210 288 L
161 607 M 190 674 M 181 671 L
174 661 L
171 645 L
171 636 L
174 620 L
181 610 L
190 607 L
197 607 L
206 610 L
213 620 L
216 636 L
216 645 L
213 661 L
206 671 L
197 674 L
190 674 L
184 671 L
181 668 L
177 661 L
174 645 L
174 636 L
177 620 L
181 613 L
184 610 L
190 607 L
197 607 M 203 610 L
206 613 L
210 620 L
213 636 L
213 645 L
210 661 L
206 668 L
203 671 L
197 674 L
65 992 M 94 1060 M 84 1057 L
78 1047 L
75 1031 L
75 1021 L
78 1005 L
84 996 L
94 992 L
100 992 L
110 996 L
116 1005 L
120 1021 L
120 1031 L
116 1047 L
110 1057 L
100 1060 L
94 1060 L
88 1057 L
84 1053 L
81 1047 L
78 1031 L
78 1021 L
81 1005 L
84 999 L
88 996 L
94 992 L
100 992 M 107 996 L
110 999 L
113 1005 L
116 1021 L
116 1031 L
113 1047 L
110 1053 L
107 1057 L
100 1060 L
145 999 M 142 996 L
145 992 L
149 996 L
145 999 L
177 1060 M 171 1028 L
177 1034 L
187 1037 L
197 1037 L
206 1034 L
213 1028 L
216 1018 L
216 1012 L
213 1002 L
206 996 L
197 992 L
CS M
187 992 L
177 996 L
174 999 L
171 1005 L
171 1009 L
174 1012 L
177 1009 L
174 1005 L
197 1037 M 203 1034 L
210 1028 L
213 1018 L
213 1012 L
210 1002 L
203 996 L
197 992 L
177 1060 M 210 1060 L
177 1057 M 194 1057 L
210 1060 L
161 1378 M 181 1433 M 187 1436 L
197 1446 L
197 1378 L
194 1442 M 194 1378 L
181 1378 M 210 1378 L
65 1764 M 84 1818 M 91 1822 L
100 1831 L
100 1764 L
97 1828 M 97 1764 L
84 1764 M 113 1764 L
145 1770 M 142 1767 L
145 1764 L
149 1767 L
145 1770 L
177 1831 M 171 1799 L
177 1806 L
187 1809 L
197 1809 L
206 1806 L
213 1799 L
216 1790 L
216 1783 L
213 1774 L
206 1767 L
197 1764 L
187 1764 L
177 1767 L
174 1770 L
171 1777 L
171 1780 L
174 1783 L
177 1780 L
174 1777 L
197 1809 M 203 1806 L
210 1799 L
213 1790 L
213 1783 L
210 1774 L
203 1767 L
197 1764 L
177 1831 M 210 1831 L
177 1828 M 194 1828 L
210 1831 L
161 2150 M 174 2204 M 177 2201 L
174 2198 L
171 2201 L
171 2204 L
174 2211 L
177 2214 L
187 2217 L
200 2217 L
210 2214 L
213 2211 L
216 2204 L
216 2198 L
213 2191 L
203 2185 L
187 2179 L
181 2175 L
174 2169 L
171 2159 L
171 2150 L
200 2217 M 206 2214 L
210 2211 L
213 2204 L
213 2198 L
210 2191 L
200 2185 L
187 2179 L
171 2156 M 174 2159 L
181 2159 L
197 2153 L
206 2153 L
213 2156 L
216 2159 L
181 2159 M 197 2150 L
210 2150 L
213 2153 L
216 2159 L
216 2166 L
2261 255 M 2261 2261 L
2261 255 M 2192 255 L
2261 332 M 2226 332 L
2261 409 M 2226 409 L
2261 486 M 2226 486 L
2261 563 M 2226 563 L
2261 640 M 2192 640 L
2261 718 M 2226 718 L
2261 795 M 2226 795 L
2261 872 M 2226 872 L
2261 949 M 2226 949 L
2261 1026 M 2192 1026 L
2261 1103 M 2226 1103 L
2261 1180 M 2226 1180 L
2261 1258 M 2226 1258 L
2261 1335 M 2226 1335 L
2261 1412 M 2192 1412 L
2261 1489 M 2226 1489 L
2261 1566 M 2226 1566 L
2261 1643 M 2226 1643 L
2261 1721 M 2226 1721 L
2261 1798 M 2192 1798 L
2261 1875 M 2226 1875 L
2261 1952 M 2226 1952 L
2261 2029 M 2226 2029 L
2261 2106 M 2226 2106 L
2261 2183 M 2192 2183 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1205 62 M 1221 129 M 1221 62 L
1224 129 M 1224 62 L
1256 107 M 1224 74 L
1240 87 M 1259 62 L
1237 87 M 1256 62 L
1211 129 M 1224 129 L
1246 107 M 1266 107 L
1211 62 M 1234 62 L
1246 62 M 1266 62 L
1280 64 M 1282 62 L
1280 60 L
1278 62 L
1278 64 L
1280 67 L
1282 69 L
1287 71 L
1295 71 L
1301 69 L
1303 67 L
1305 64 L
1305 60 L
1303 56 L
1297 52 L
1287 48 L
1284 46 L
1280 42 L
1278 37 L
1278 31 L
1295 71 M 1299 69 L
1301 67 L
1303 64 L
1303 60 L
1301 56 L
1295 52 L
1287 48 L
1278 35 M 1280 37 L
1284 37 L
1293 33 L
1299 33 L
1303 35 L
1305 37 L
1284 37 M 1293 31 L
1301 31 L
1303 33 L
1305 37 L
1305 40 L
CS [] 0 setdash M
CS [] 0 setdash M
87 983 M 7 1221 M 58 1198 L
109 1221 L
20 1250 M 87 1250 L
20 1253 M 87 1253 L
20 1240 M 20 1279 L
23 1288 L
26 1291 L
32 1295 L
39 1295 L
45 1291 L
49 1288 L
52 1279 L
52 1253 L
20 1279 M 23 1285 L
26 1288 L
32 1291 L
39 1291 L
45 1288 L
49 1285 L
52 1279 L
87 1240 M 87 1262 L
52 1269 M 55 1275 L
58 1279 L
81 1288 L
84 1291 L
84 1295 L
81 1298 L
55 1275 M 61 1279 L
84 1285 L
87 1288 L
87 1295 L
81 1298 L
77 1298 L
7 1317 M 58 1339 L
109 1317 L
7 1413 M 109 1356 L
20 1436 M 87 1436 L
20 1439 M 81 1477 L
26 1439 M 87 1477 L
20 1477 M 87 1477 L
20 1426 M 20 1439 L
20 1468 M 20 1487 L
87 1426 M 87 1445 L
81 1517 M 118 1517 L
77 1519 M 118 1519 L
77 1519 M 106 1497 L
106 1528 L
118 1511 M 118 1524 L
CS [] 0 setdash M
401 2078 M CS [] 0 setdash M
401 2045 M 417 2112 M 417 2045 L
420 2112 M 458 2051 L
420 2105 M 458 2045 L
458 2112 M 458 2045 L
407 2112 M 420 2112 L
449 2112 M 468 2112 L
407 2045 M 426 2045 L
498 2050 M 498 2014 L
499 2054 M 499 2014 L
499 2054 M 478 2025 L
509 2025 L
492 2014 M 505 2014 L
577 2083 M 635 2083 L
577 2064 M 635 2064 L
738 2105 M 738 2045 L
741 2112 M 741 2045 L
741 2112 M 706 2064 L
757 2064 L
728 2045 M 750 2045 L
792 2112 M 783 2109 L
776 2099 L
773 2083 L
773 2073 L
776 2057 L
783 2048 L
792 2045 L
799 2045 L
808 2048 L
815 2057 L
818 2073 L
818 2083 L
815 2099 L
808 2109 L
799 2112 L
792 2112 L
786 2109 L
783 2105 L
779 2099 L
776 2083 L
776 2073 L
779 2057 L
783 2051 L
786 2048 L
792 2045 L
799 2045 M 805 2048 L
808 2051 L
811 2057 L
815 2073 L
815 2083 L
811 2099 L
808 2105 L
805 2109 L
799 2112 L
856 2112 M 847 2109 L
840 2099 L
837 2083 L
837 2073 L
840 2057 L
847 2048 L
856 2045 L
863 2045 L
872 2048 L
879 2057 L
882 2073 L
882 2083 L
879 2099 L
872 2109 L
863 2112 L
856 2112 L
850 2109 L
847 2105 L
844 2099 L
840 2083 L
840 2073 L
844 2057 L
847 2051 L
850 2048 L
856 2045 L
863 2045 M 869 2048 L
872 2051 L
CS M
876 2057 L
879 2073 L
879 2083 L
876 2099 L
872 2105 L
869 2109 L
863 2112 L
921 2112 M 911 2109 L
905 2099 L
901 2083 L
901 2073 L
905 2057 L
911 2048 L
921 2045 L
927 2045 L
937 2048 L
943 2057 L
946 2073 L
946 2083 L
943 2099 L
937 2109 L
927 2112 L
921 2112 L
914 2109 L
911 2105 L
908 2099 L
905 2083 L
905 2073 L
908 2057 L
911 2051 L
914 2048 L
921 2045 L
927 2045 M 933 2048 L
937 2051 L
940 2057 L
943 2073 L
943 2083 L
940 2099 L
937 2105 L
933 2109 L
927 2112 L
CS [] 0 setdash M
729 984 M CS [] 0 setdash M
620 950 M 636 995 M 636 950 L
639 995 M 639 950 L
639 986 M 645 992 L
655 995 L
661 995 L
671 992 L
674 986 L
674 950 L
661 995 M 668 992 L
671 986 L
671 950 L
626 995 M 639 995 L
626 950 M 649 950 L
661 950 M 684 950 L
703 989 M 761 989 L
703 970 M 761 970 L
790 1018 M 783 986 L
790 992 L
799 995 L
809 995 L
819 992 L
825 986 L
828 976 L
828 970 L
825 960 L
819 954 L
809 950 L
799 950 L
790 954 L
787 957 L
783 963 L
783 966 L
787 970 L
790 966 L
787 963 L
809 995 M 816 992 L
822 986 L
825 976 L
825 970 L
822 960 L
816 954 L
809 950 L
790 1018 M 822 1018 L
790 1015 M 806 1015 L
822 1018 L
CS [] 0 setdash M
1349 488 M CS [] 0 setdash M
1198 454 M 1214 499 M 1214 454 L
1217 499 M 1217 454 L
1217 490 M 1224 496 L
1233 499 L
1240 499 L
1249 496 L
1253 490 L
1253 454 L
1240 499 M 1246 496 L
1249 490 L
1249 454 L
1204 499 M 1217 499 L
1204 454 M 1227 454 L
1240 454 M 1262 454 L
1281 493 M 1339 493 L
1281 474 M 1339 474 L
1365 483 M 1423 483 L
1452 522 M 1445 490 L
1452 496 L
1461 499 L
1471 499 L
1480 496 L
1487 490 L
1490 480 L
1490 474 L
1487 464 L
1480 458 L
1471 454 L
1461 454 L
1452 458 L
1448 461 L
1445 467 L
1445 471 L
1448 474 L
1452 471 L
1448 467 L
1471 499 M 1477 496 L
1484 490 L
1487 480 L
1487 474 L
1484 464 L
1477 458 L
1471 454 L
1452 522 M 1484 522 L
1452 519 M 1468 519 L
1484 522 L
CS [] 0 setdash M
2197 2102 M 2190 2115 L
2197 2129 L
2183 2122 L
2170 2129 L
2177 2115 L
2170 2102 L
2183 2109 L
2197 2102 L
2042 2092 M 2036 2105 L
2042 2119 L
2029 2112 L
2016 2119 L
2022 2105 L
2016 2092 L
2029 2099 L
2042 2092 L
1888 2047 M 1881 2060 L
1888 2074 L
1875 2067 L
1862 2074 L
1868 2060 L
1862 2047 L
1875 2054 L
1888 2047 L
1734 1887 M 1727 1901 L
1734 1914 L
1720 1907 L
1707 1914 L
1714 1901 L
1707 1887 L
1720 1894 L
1734 1887 L
1579 1582 M 1573 1595 L
1579 1608 L
1566 1601 L
1553 1608 L
1560 1595 L
1553 1582 L
1566 1588 L
1579 1582 L
1425 1121 M 1418 1134 L
1425 1148 L
1412 1141 L
1399 1148 L
1405 1134 L
1399 1121 L
1412 1128 L
1425 1121 L
1271 647 M 1264 660 L
1271 673 L
1258 667 L
1244 673 L
1251 660 L
1244 647 L
1258 653 L
1271 647 L
1117 458 M 1110 471 L
1117 484 L
1103 478 L
1090 484 L
1097 471 L
1090 458 L
1103 464 L
1117 458 L
962 421 M 956 434 L
962 447 L
949 441 L
936 447 L
942 434 L
936 421 L
949 428 L
962 421 L
808 415 M 801 428 L
808 442 L
795 435 L
781 442 L
788 428 L
781 415 L
795 422 L
808 415 L
654 413 M 647 426 L
654 439 L
640 433 L
627 439 L
634 426 L
627 413 L
640 419 L
654 413 L
499 415 M 493 428 L
499 441 L
486 434 L
473 441 L
480 428 L
473 415 L
486 421 L
499 415 L
345 413 M 338 426 L
345 439 L
332 433 L
319 439 L
325 426 L
319 413 L
332 419 L
345 413 L
2183 2115 M 2029 2105 L
1875 2060 L
1721 1901 L
1566 1595 L
1412 1134 L
1258 660 L
1103 471 L
949 434 L
795 429 L
640 426 L
486 428 L
332 426 L
2199 2112 M 2183 2140 L
2167 2112 L
2199 2112 L
2045 2107 M 2029 2135 L
2013 2107 L
2045 2107 L
1891 2097 M 1875 2125 L
1859 2097 L
1891 2097 L
1737 2063 M 1721 2091 L
1704 2063 L
1737 2063 L
1582 1944 M 1566 1972 L
1550 1944 L
1582 1944 L
1428 1301 M 1412 1330 L
1396 1302 L
1428 1302 L
1274 687 M 1258 715 L
1241 687 L
1274 687 L
1119 493 M 1103 521 L
1087 493 L
1119 493 L
965 449 M 949 477 L
933 449 L
965 449 L
811 440 M 795 468 L
779 440 L
811 440 L
657 434 M 640 462 L
624 434 L
657 434 L
502 433 M 486 461 L
470 433 L
502 433 L
348 433 M 332 461 L
316 433 L
348 433 L
2183 2122 M 2029 2117 L
1875 2106 L
1721 2073 L
1566 1954 L
1412 1311 L
1258 696 L
1103 502 L
949 459 L
795 449 L
640 443 L
486 443 L
332 442 L
2197 2108 M 2197 2135 L
CS M
2170 2135 L
2170 2108 L
2197 2108 L
2042 2104 M 2042 2131 L
2016 2131 L
2016 2104 L
2042 2104 L
1888 2094 M 1888 2120 L
1862 2120 L
1862 2094 L
1888 2094 L
1734 2066 M 1734 2092 L
1707 2092 L
1707 2066 L
1734 2066 L
1579 1986 M 1579 2013 L
1553 2013 L
1553 1986 L
1579 1986 L
1425 1635 M 1425 1662 L
1399 1662 L
1399 1635 L
1425 1635 L
1271 732 M 1271 758 L
1244 758 L
1244 732 L
1271 732 L
1117 513 M 1117 539 L
1090 539 L
1090 513 L
1117 513 L
962 459 M 962 485 L
936 485 L
936 459 L
962 459 L
808 440 M 808 467 L
781 467 L
781 440 L
808 440 L
654 439 M 654 465 L
627 465 L
627 439 L
654 439 L
499 435 M 499 462 L
473 462 L
473 435 L
499 435 L
345 436 M 345 462 L
319 462 L
319 436 L
345 436 L
2183 2122 M 2029 2118 L
1875 2107 L
1721 2079 L
1566 1999 L
1412 1648 L
1258 745 L
1103 526 L
949 472 L
795 454 L
640 452 L
486 449 L
332 449 L
2197 2108 M 2170 2135 L
2197 2135 M 2170 2109 L
2170 2135 M 2042 2105 M 2016 2131 L
2042 2131 M 2016 2105 L
2016 2131 M 1888 2095 M 1862 2121 L
1888 2121 M 1862 2095 L
1862 2121 M 1734 2067 M 1707 2093 L
1734 2093 M 1707 2067 L
1707 2093 M 1579 1995 M 1553 2021 L
1579 2021 M 1553 1995 L
1553 2021 M 1425 1794 M 1399 1820 L
1425 1820 M 1399 1794 L
1399 1820 M 1271 889 M 1244 916 L
1271 916 M 1244 889 L
1244 916 M 1117 535 M 1090 562 L
1117 562 M 1090 535 L
1090 562 M 962 475 M 936 501 L
962 501 M 936 475 L
936 501 M 808 455 M 782 481 L
808 481 M 782 455 L
781 481 M 654 445 M 627 472 L
654 472 M 627 445 L
627 472 M 499 442 M 473 469 L
499 469 M 473 442 L
473 469 M 345 441 M 319 467 L
345 467 M 319 441 L
319 467 M 2183 2122 M 2029 2118 L
1875 2108 L
1721 2080 L
1566 2008 L
1412 1807 L
1258 902 L
1103 549 L
949 488 L
795 468 L
640 458 L
486 456 L
332 454 L
2199 2113 M 2183 2122 L
2183 2141 M 2183 2122 L
2167 2113 M 2183 2122 L
2045 2109 M 2029 2119 L
2029 2137 M 2029 2119 L
2013 2109 M 2029 2119 L
1891 2100 M 1875 2110 L
1875 2129 M 1875 2110 L
1859 2101 M 1875 2110 L
1737 2079 M 1721 2088 L
1721 2107 M 1721 2088 L
1704 2079 M 1721 2088 L
1582 2027 M 1566 2037 L
1566 2055 M 1566 2037 L
1550 2027 M 1566 2037 L
1428 1920 M 1412 1929 L
1412 1948 M 1412 1929 L
1396 1920 M 1412 1929 L
1274 1722 M 1258 1731 L
1258 1750 M 1258 1731 L
1241 1722 M 1258 1731 L
1119 1408 M 1103 1418 L
1103 1436 M 1103 1418 L
1087 1408 M 1103 1418 L
965 1059 M 949 1068 L
949 1087 M 949 1068 L
933 1059 M 949 1068 L
811 792 M 795 802 L
795 820 M 795 802 L
779 792 M 795 802 L
657 654 M 640 663 L
640 682 M 640 663 L
624 654 M 640 663 L
502 598 M 486 607 L
486 626 M 486 607 L
470 598 M 486 607 L
348 568 M 332 577 L
332 596 M 332 577 L
316 568 M 332 577 L
2183 2122 M 2029 2119 L
1875 2110 L
1721 2088 L
1566 2037 L
1412 1929 L
1258 1731 L
1103 1418 L
949 1068 L
795 802 L
640 663 L
486 607 L
332 577 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 -12 1068 a Fd(Figure)20 b(1:)29 b(Exp)q(ectation)21 b(v)m(alue)g(of)f
Fc(R=V)29 b Fd(for)19 b Fc(n)i Fd(=)-12 1124 y Fb(\000)p Fd(5)p
Fc(;)8 b Fb(\000)p Fd(1)p Fc(;)g Fd(0)p Fc(;)g Fd(1)p Fc(;)f
Fd(5.)16 b(The)c(curv)o(es)g(are)g(ordered)g(from)f(the)-12
1181 y(smallest)16 b Fc(n)f Fd(at)g(the)g(b)q(ottom)f(up)o(w)o(ards.)-22
1469 y
 14917438 14768253 1184071 9472573 39008583 47231303 startTexFig
 -22 1469 a
%%BeginDocument: sqgletterfig2.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
332 255 M 332 289 L
486 255 M 486 323 L
640 255 M 640 289 L
795 255 M 795 289 L
949 255 M 949 289 L
1103 255 M 1103 289 L
1258 255 M 1258 323 L
1412 255 M 1412 289 L
1566 255 M 1566 289 L
1721 255 M 1721 289 L
1875 255 M 1875 289 L
2029 255 M 2029 323 L
2183 255 M 2183 289 L
412 158 M 425 187 M 483 187 L
512 226 M 505 194 L
512 200 L
522 203 L
531 203 L
541 200 L
547 194 L
550 184 L
550 177 L
547 168 L
541 161 L
531 158 L
522 158 L
512 161 L
509 165 L
505 171 L
505 174 L
509 177 L
512 174 L
509 171 L
531 203 M 538 200 L
544 194 L
547 184 L
547 177 L
544 168 L
538 161 L
531 158 L
512 226 M 544 226 L
512 222 M 528 222 L
544 226 L
1226 158 M 1254 226 M 1245 222 L
1238 213 L
1235 197 L
1235 187 L
1238 171 L
1245 161 L
1254 158 L
1261 158 L
1271 161 L
1277 171 L
1280 187 L
1280 197 L
1277 213 L
1271 222 L
1261 226 L
1254 226 L
1248 222 L
1245 219 L
1242 213 L
1238 197 L
1238 187 L
1242 171 L
1245 165 L
1248 161 L
1254 158 L
1261 158 M 1267 161 L
1271 165 L
1274 171 L
1277 187 L
1277 197 L
1274 213 L
1271 219 L
1267 222 L
1261 226 L
1997 158 M 2013 226 M 2007 194 L
2013 200 L
2023 203 L
2032 203 L
2042 200 L
2048 194 L
2052 184 L
2052 177 L
2048 168 L
2042 161 L
2032 158 L
2023 158 L
2013 161 L
2010 165 L
2007 171 L
2007 174 L
2010 177 L
2013 174 L
2010 171 L
2032 203 M 2039 200 L
2045 194 L
2048 184 L
2048 177 L
2045 168 L
2039 161 L
2032 158 L
2013 226 M 2045 226 L
2013 222 M 2029 222 L
2045 226 L
255 2261 M 2261 2261 L
332 2261 M 332 2226 L
486 2261 M 486 2192 L
640 2261 M 640 2226 L
795 2261 M 795 2226 L
949 2261 M 949 2226 L
1103 2261 M 1103 2226 L
1258 2261 M 1258 2192 L
1412 2261 M 1412 2226 L
1566 2261 M 1566 2226 L
1721 2261 M 1721 2226 L
1875 2261 M 1875 2226 L
2029 2261 M 2029 2192 L
2183 2261 M 2183 2226 L
255 255 M 255 2261 L
255 255 M 323 255 L
255 338 M 289 338 L
255 422 M 289 422 L
255 506 M 289 506 L
255 589 M 323 589 L
255 673 M 289 673 L
255 756 M 289 756 L
255 840 M 289 840 L
255 923 M 323 923 L
255 1007 M 289 1007 L
255 1090 M 289 1090 L
255 1174 M 289 1174 L
255 1258 M 323 1258 L
255 1341 M 289 1341 L
255 1425 M 289 1425 L
255 1508 M 289 1508 L
255 1592 M 323 1592 L
255 1676 M 289 1676 L
255 1759 M 289 1759 L
255 1843 M 289 1843 L
255 1926 M 323 1926 L
255 2010 M 289 2010 L
255 2093 M 289 2093 L
255 2177 M 289 2177 L
255 2261 M 323 2261 L
161 221 M 190 288 M 181 285 L
174 276 L
171 260 L
171 250 L
174 234 L
181 224 L
190 221 L
197 221 L
206 224 L
213 234 L
216 250 L
216 260 L
213 276 L
206 285 L
197 288 L
190 288 L
184 285 L
181 282 L
177 276 L
174 260 L
174 250 L
177 234 L
181 228 L
184 224 L
190 221 L
197 221 M 203 224 L
206 228 L
210 234 L
213 250 L
213 260 L
210 276 L
206 282 L
203 285 L
197 288 L
97 555 M 110 610 M 113 607 L
110 603 L
107 607 L
107 610 L
110 616 L
113 620 L
123 623 L
136 623 L
145 620 L
149 616 L
152 610 L
152 603 L
149 597 L
139 591 L
123 584 L
116 581 L
110 575 L
107 565 L
107 555 L
136 623 M 142 620 L
145 616 L
149 610 L
149 603 L
145 597 L
136 591 L
123 584 L
107 562 M 110 565 L
116 565 L
133 559 L
142 559 L
149 562 L
152 565 L
116 565 M 133 555 L
145 555 L
149 559 L
152 565 L
152 571 L
190 623 M 181 620 L
174 610 L
171 594 L
171 584 L
174 568 L
181 559 L
190 555 L
197 555 L
206 559 L
213 568 L
216 584 L
216 594 L
213 610 L
206 620 L
197 623 L
190 623 L
184 620 L
181 616 L
177 610 L
174 594 L
174 584 L
177 568 L
181 562 L
184 559 L
190 555 L
197 555 M 203 559 L
206 562 L
210 568 L
213 584 L
213 594 L
210 610 L
206 616 L
203 620 L
197 623 L
97 890 M 136 951 M 136 890 L
139 957 M 139 890 L
139 957 M 104 909 L
155 909 L
126 890 M 149 890 L
190 957 M 181 954 L
174 944 L
171 928 L
171 919 L
174 902 L
181 893 L
190 890 L
197 890 L
206 893 L
213 902 L
216 919 L
216 928 L
213 944 L
206 954 L
197 957 L
190 957 L
184 954 L
181 951 L
177 944 L
174 928 L
174 919 L
177 902 L
181 896 L
184 893 L
190 890 L
197 890 M 203 893 L
206 896 L
210 902 L
213 919 L
213 928 L
210 944 L
206 951 L
203 954 L
197 957 L
97 1224 M 145 1282 M 142 1279 L
145 1275 L
149 1279 L
149 1282 L
145 1288 L
139 1291 L
129 1291 L
120 1288 L
113 1282 L
CS M
110 1275 L
107 1262 L
107 1243 L
110 1234 L
116 1227 L
126 1224 L
133 1224 L
142 1227 L
149 1234 L
152 1243 L
152 1246 L
149 1256 L
142 1262 L
133 1266 L
129 1266 L
120 1262 L
113 1256 L
110 1246 L
129 1291 M 123 1288 L
116 1282 L
113 1275 L
110 1262 L
110 1243 L
113 1234 L
120 1227 L
126 1224 L
133 1224 M 139 1227 L
145 1234 L
149 1243 L
149 1246 L
145 1256 L
139 1262 L
133 1266 L
190 1291 M 181 1288 L
174 1279 L
171 1262 L
171 1253 L
174 1237 L
181 1227 L
190 1224 L
197 1224 L
206 1227 L
213 1237 L
216 1253 L
216 1262 L
213 1279 L
206 1288 L
197 1291 L
190 1291 L
184 1288 L
181 1285 L
177 1279 L
174 1262 L
174 1253 L
177 1237 L
181 1230 L
184 1227 L
190 1224 L
197 1224 M 203 1227 L
206 1230 L
210 1237 L
213 1253 L
213 1262 L
210 1279 L
206 1285 L
203 1288 L
197 1291 L
97 1558 M 123 1626 M 113 1622 L
110 1616 L
110 1606 L
113 1600 L
123 1597 L
136 1597 L
145 1600 L
149 1606 L
149 1616 L
145 1622 L
136 1626 L
123 1626 L
116 1622 L
113 1616 L
113 1606 L
116 1600 L
123 1597 L
136 1597 M 142 1600 L
145 1606 L
145 1616 L
142 1622 L
136 1626 L
123 1597 M 113 1594 L
110 1590 L
107 1584 L
107 1571 L
110 1565 L
113 1561 L
123 1558 L
136 1558 L
145 1561 L
149 1565 L
152 1571 L
152 1584 L
149 1590 L
145 1594 L
136 1597 L
123 1597 M 116 1594 L
113 1590 L
110 1584 L
110 1571 L
113 1565 L
116 1561 L
123 1558 L
136 1558 M 142 1561 L
145 1565 L
149 1571 L
149 1584 L
145 1590 L
142 1594 L
136 1597 L
190 1626 M 181 1622 L
174 1613 L
171 1597 L
171 1587 L
174 1571 L
181 1561 L
190 1558 L
197 1558 L
206 1561 L
213 1571 L
216 1587 L
216 1597 L
213 1613 L
206 1622 L
197 1626 L
190 1626 L
184 1622 L
181 1619 L
177 1613 L
174 1597 L
174 1587 L
177 1571 L
181 1565 L
184 1561 L
190 1558 L
197 1558 M 203 1561 L
206 1565 L
210 1571 L
213 1587 L
213 1597 L
210 1613 L
206 1619 L
203 1622 L
197 1626 L
33 1893 M 52 1947 M 59 1950 L
68 1960 L
68 1893 L
65 1957 M 65 1893 L
52 1893 M 81 1893 L
126 1960 M 116 1957 L
110 1947 L
107 1931 L
107 1921 L
110 1905 L
116 1896 L
126 1893 L
133 1893 L
142 1896 L
149 1905 L
152 1921 L
152 1931 L
149 1947 L
142 1957 L
133 1960 L
126 1960 L
120 1957 L
116 1953 L
113 1947 L
110 1931 L
110 1921 L
113 1905 L
116 1899 L
120 1896 L
126 1893 L
133 1893 M 139 1896 L
142 1899 L
145 1905 L
149 1921 L
149 1931 L
145 1947 L
142 1953 L
139 1957 L
133 1960 L
190 1960 M 181 1957 L
174 1947 L
171 1931 L
171 1921 L
174 1905 L
181 1896 L
190 1893 L
197 1893 L
206 1896 L
213 1905 L
216 1921 L
216 1931 L
213 1947 L
206 1957 L
197 1960 L
190 1960 L
184 1957 L
181 1953 L
177 1947 L
174 1931 L
174 1921 L
177 1905 L
181 1899 L
184 1896 L
190 1893 L
197 1893 M 203 1896 L
206 1899 L
210 1905 L
213 1921 L
213 1931 L
210 1947 L
206 1953 L
203 1957 L
197 1960 L
33 2227 M 52 2281 M 59 2285 L
68 2294 L
68 2227 L
65 2291 M 65 2227 L
52 2227 M 81 2227 L
110 2281 M 113 2278 L
110 2275 L
107 2278 L
107 2281 L
110 2288 L
113 2291 L
123 2294 L
136 2294 L
145 2291 L
149 2288 L
152 2281 L
152 2275 L
149 2268 L
139 2262 L
123 2256 L
116 2252 L
110 2246 L
107 2236 L
107 2227 L
136 2294 M 142 2291 L
145 2288 L
149 2281 L
149 2275 L
145 2268 L
136 2262 L
123 2256 L
107 2233 M 110 2236 L
116 2236 L
133 2230 L
142 2230 L
149 2233 L
152 2236 L
116 2236 M 133 2227 L
145 2227 L
149 2230 L
152 2236 L
152 2243 L
190 2294 M 181 2291 L
174 2281 L
171 2265 L
171 2256 L
174 2240 L
181 2230 L
190 2227 L
197 2227 L
206 2230 L
213 2240 L
216 2256 L
216 2265 L
213 2281 L
206 2291 L
197 2294 L
190 2294 L
184 2291 L
181 2288 L
177 2281 L
174 2265 L
174 2256 L
177 2240 L
181 2233 L
184 2230 L
190 2227 L
197 2227 M 203 2230 L
206 2233 L
210 2240 L
213 2256 L
213 2265 L
210 2281 L
206 2288 L
203 2291 L
CS M
197 2294 L
2261 255 M 2261 2261 L
2261 255 M 2192 255 L
2261 338 M 2226 338 L
2261 422 M 2226 422 L
2261 506 M 2226 506 L
2261 589 M 2192 589 L
2261 673 M 2226 673 L
2261 756 M 2226 756 L
2261 840 M 2226 840 L
2261 923 M 2192 923 L
2261 1007 M 2226 1007 L
2261 1090 M 2226 1090 L
2261 1174 M 2226 1174 L
2261 1258 M 2192 1258 L
2261 1341 M 2226 1341 L
2261 1425 M 2226 1425 L
2261 1508 M 2226 1508 L
2261 1592 M 2192 1592 L
2261 1676 M 2226 1676 L
2261 1759 M 2226 1759 L
2261 1843 M 2226 1843 L
2261 1926 M 2192 1926 L
2261 2010 M 2226 2010 L
2261 2093 M 2226 2093 L
2261 2177 M 2226 2177 L
2261 2261 M 2192 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1205 62 M 1221 129 M 1221 62 L
1224 129 M 1224 62 L
1256 107 M 1224 74 L
1240 87 M 1259 62 L
1237 87 M 1256 62 L
1211 129 M 1224 129 L
1246 107 M 1266 107 L
1211 62 M 1234 62 L
1246 62 M 1266 62 L
1280 64 M 1282 62 L
1280 60 L
1278 62 L
1278 64 L
1280 67 L
1282 69 L
1287 71 L
1295 71 L
1301 69 L
1303 67 L
1305 64 L
1305 60 L
1303 56 L
1297 52 L
1287 48 L
1284 46 L
1280 42 L
1278 37 L
1278 31 L
1295 71 M 1299 69 L
1301 67 L
1303 64 L
1303 60 L
1301 56 L
1295 52 L
1287 48 L
1278 35 M 1280 37 L
1284 37 L
1293 33 L
1299 33 L
1303 35 L
1305 37 L
1284 37 M 1293 31 L
1301 31 L
1303 33 L
1305 37 L
1305 40 L
CS [] 0 setdash M
CS [] 0 setdash M
87 1051 M 7 1339 M 58 1317 L
109 1339 L
20 1400 M 87 1400 L
20 1404 M 87 1404 L
52 1400 M 45 1394 L
42 1388 L
42 1381 L
45 1372 L
52 1365 L
61 1362 L
68 1362 L
77 1365 L
84 1372 L
87 1381 L
87 1388 L
84 1394 L
77 1400 L
42 1381 M 45 1375 L
52 1368 L
61 1365 L
68 1365 L
77 1368 L
84 1375 L
87 1381 L
20 1391 M 20 1404 L
87 1400 M 87 1413 L
7 1433 M 58 1455 L
109 1433 L
CS [] 0 setdash M
401 2078 M CS [] 0 setdash M
401 2045 M 417 2112 M 417 2045 L
420 2112 M 458 2051 L
420 2105 M 458 2045 L
458 2112 M 458 2045 L
407 2112 M 420 2112 L
449 2112 M 468 2112 L
407 2045 M 426 2045 L
498 2050 M 498 2014 L
499 2054 M 499 2014 L
499 2054 M 478 2025 L
509 2025 L
492 2014 M 505 2014 L
577 2083 M 635 2083 L
577 2064 M 635 2064 L
738 2105 M 738 2045 L
741 2112 M 741 2045 L
741 2112 M 706 2064 L
757 2064 L
728 2045 M 750 2045 L
792 2112 M 783 2109 L
776 2099 L
773 2083 L
773 2073 L
776 2057 L
783 2048 L
792 2045 L
799 2045 L
808 2048 L
815 2057 L
818 2073 L
818 2083 L
815 2099 L
808 2109 L
799 2112 L
792 2112 L
786 2109 L
783 2105 L
779 2099 L
776 2083 L
776 2073 L
779 2057 L
783 2051 L
786 2048 L
792 2045 L
799 2045 M 805 2048 L
808 2051 L
811 2057 L
815 2073 L
815 2083 L
811 2099 L
808 2105 L
805 2109 L
799 2112 L
856 2112 M 847 2109 L
840 2099 L
837 2083 L
837 2073 L
840 2057 L
847 2048 L
856 2045 L
863 2045 L
872 2048 L
879 2057 L
882 2073 L
882 2083 L
879 2099 L
872 2109 L
863 2112 L
856 2112 L
850 2109 L
847 2105 L
844 2099 L
840 2083 L
840 2073 L
844 2057 L
847 2051 L
850 2048 L
856 2045 L
863 2045 M 869 2048 L
872 2051 L
876 2057 L
879 2073 L
879 2083 L
876 2099 L
872 2105 L
869 2109 L
863 2112 L
921 2112 M 911 2109 L
905 2099 L
901 2083 L
901 2073 L
905 2057 L
911 2048 L
921 2045 L
927 2045 L
937 2048 L
943 2057 L
946 2073 L
946 2083 L
943 2099 L
937 2109 L
927 2112 L
921 2112 L
914 2109 L
911 2105 L
908 2099 L
905 2083 L
905 2073 L
908 2057 L
911 2051 L
914 2048 L
921 2045 L
927 2045 M 933 2048 L
937 2051 L
940 2057 L
943 2073 L
943 2083 L
940 2099 L
937 2105 L
933 2109 L
927 2112 L
CS [] 0 setdash M
2042 1823 M CS [] 0 setdash M
1933 1789 M 1949 1834 M 1949 1789 L
1952 1834 M 1952 1789 L
1952 1825 M 1958 1831 L
1968 1834 L
1974 1834 L
1984 1831 L
1987 1825 L
1987 1789 L
1974 1834 M 1981 1831 L
1984 1825 L
1984 1789 L
1939 1834 M 1952 1834 L
1939 1789 M 1962 1789 L
1974 1789 M 1997 1789 L
2016 1828 M 2074 1828 L
2016 1808 M 2074 1808 L
2103 1857 M 2096 1825 L
2103 1831 L
2112 1834 L
2122 1834 L
2132 1831 L
2138 1825 L
2141 1815 L
2141 1808 L
2138 1799 L
2132 1792 L
2122 1789 L
2112 1789 L
2103 1792 L
2100 1796 L
2096 1802 L
2096 1805 L
2100 1808 L
2103 1805 L
2100 1802 L
2122 1834 M 2128 1831 L
2135 1825 L
2138 1815 L
2138 1808 L
2135 1799 L
2128 1792 L
2122 1789 L
2103 1857 M 2135 1857 L
2103 1853 M 2119 1853 L
2135 1857 L
CS [] 0 setdash M
2042 401 M CS [] 0 setdash M
1865 367 M 1881 412 M 1881 367 L
1884 412 M 1884 367 L
1884 402 M 1891 409 L
1901 412 L
1907 412 L
1917 409 L
1920 402 L
1920 367 L
1907 412 M 1913 409 L
1917 402 L
1917 367 L
1872 412 M 1884 412 L
1872 367 M 1894 367 L
1907 367 M 1929 367 L
1949 405 M 2006 405 L
1949 386 M 2006 386 L
2032 396 M 2090 396 L
2119 434 M 2112 402 L
2119 409 L
2128 412 L
2138 412 L
2148 409 L
2154 402 L
2157 393 L
2157 386 L
2154 377 L
2148 370 L
2138 367 L
2128 367 L
2119 370 L
2116 373 L
2112 380 L
2112 383 L
CS M
2116 386 L
2119 383 L
2116 380 L
2138 412 M 2144 409 L
2151 402 L
2154 393 L
2154 386 L
2151 377 L
2144 370 L
2138 367 L
2119 434 M 2151 434 L
2119 431 M 2135 431 L
2151 434 L
CS [] 0 setdash M
2197 545 M 2190 559 L
2197 572 L
2183 565 L
2170 572 L
2177 559 L
2170 545 L
2183 552 L
2197 545 L
2042 525 M 2036 538 L
2042 551 L
2029 545 L
2016 551 L
2022 538 L
2016 525 L
2029 532 L
2042 525 L
1888 492 M 1881 505 L
1888 519 L
1875 512 L
1862 519 L
1868 505 L
1862 492 L
1875 499 L
1888 492 L
1734 441 M 1727 454 L
1734 467 L
1720 460 L
1707 467 L
1714 454 L
1707 441 L
1720 447 L
1734 441 L
1579 409 M 1573 423 L
1579 436 L
1566 429 L
1553 436 L
1560 423 L
1553 409 L
1566 416 L
1579 409 L
1425 395 M 1418 408 L
1425 422 L
1412 415 L
1399 422 L
1405 408 L
1399 395 L
1412 402 L
1425 395 L
1271 388 M 1264 401 L
1271 415 L
1258 408 L
1244 415 L
1251 401 L
1244 388 L
1258 395 L
1271 388 L
1117 386 M 1110 399 L
1117 412 L
1103 406 L
1090 412 L
1097 399 L
1090 386 L
1103 392 L
1117 386 L
962 385 M 956 398 L
962 412 L
949 405 L
936 412 L
942 398 L
936 385 L
949 392 L
962 385 L
808 385 M 801 399 L
808 412 L
795 405 L
781 412 L
788 399 L
781 385 L
795 392 L
808 385 L
654 385 M 647 398 L
654 411 L
640 405 L
627 411 L
634 398 L
627 385 L
640 392 L
654 385 L
499 385 M 493 399 L
499 412 L
486 405 L
473 412 L
480 399 L
473 385 L
486 392 L
499 385 L
345 385 M 338 398 L
345 411 L
332 405 L
319 411 L
325 398 L
319 385 L
332 392 L
345 385 L
2183 559 M 2029 538 L
1875 505 L
1721 454 L
1566 423 L
1412 408 L
1258 402 L
1103 399 L
949 399 L
795 399 L
640 398 L
486 399 L
332 398 L
2183 559 M 2183 561 L
2202 561 M 2165 561 L
2202 561 L
2029 538 M 2029 540 L
2048 540 M 2010 540 L
2048 540 L
1875 505 M 1875 508 L
1893 508 M 1856 508 L
1893 508 L
1721 454 M 1721 456 L
1739 456 M 1702 456 L
1739 456 L
1566 423 M 1566 423 L
1585 423 M 1548 423 L
1585 423 L
1412 408 M 1412 409 L
1431 409 M 1393 409 L
1431 409 L
1258 402 M 1258 402 L
1276 402 M 1239 402 L
1276 402 L
1103 399 M 1103 399 L
1122 399 M 1085 399 L
1122 399 L
949 399 M 949 399 L
968 399 M 930 399 L
968 399 L
795 399 M 795 399 L
813 399 M 776 399 L
813 399 L
640 398 M 640 398 L
659 398 M 622 398 L
659 398 L
486 399 M 486 399 L
505 399 M 468 399 L
505 399 L
332 398 M 332 398 L
351 398 M 313 398 L
351 398 L
2183 559 M 2183 556 L
2202 556 M 2165 556 L
2202 556 L
2029 538 M 2029 536 L
2048 536 M 2010 536 L
2048 536 L
1875 505 M 1875 503 L
1893 503 M 1856 503 L
1893 503 L
1721 454 M 1721 452 L
1739 452 M 1702 451 L
1739 452 L
1566 423 M 1566 422 L
1585 422 M 1548 422 L
1585 422 L
1412 408 M 1412 408 L
1431 408 M 1393 408 L
1431 408 L
1258 402 M 1258 401 L
1276 401 M 1239 401 L
1276 401 L
1103 399 M 1103 399 L
1122 399 M 1085 399 L
1122 399 L
949 399 M 949 398 L
968 398 M 930 398 L
968 398 L
795 399 M 795 399 L
813 399 M 776 398 L
813 399 L
640 398 M 640 398 L
659 398 M 622 398 L
659 398 L
486 399 M 486 399 L
505 399 M 468 398 L
505 399 L
332 398 M 332 398 L
351 398 M 313 398 L
351 398 L
2199 556 M 2183 584 L
2167 556 L
2199 556 L
2045 572 M 2029 600 L
2013 572 L
2045 572 L
1891 550 M 1875 578 L
1859 550 L
1891 550 L
1737 547 M 1721 575 L
1704 547 L
1737 547 L
1582 506 M 1566 534 L
1550 506 L
1582 506 L
1428 412 M 1412 440 L
1396 412 L
1428 412 L
1274 396 M 1258 425 L
1241 397 L
1274 397 L
1119 391 M 1103 419 L
1087 391 L
1119 391 L
965 390 M 949 418 L
933 390 L
965 390 L
811 389 M 795 417 L
779 389 L
811 389 L
657 389 M 640 417 L
624 389 L
657 389 L
502 389 M 486 417 L
470 389 L
502 389 L
348 389 M 332 417 L
316 389 L
348 389 L
2183 565 M 2029 581 L
1875 559 L
1721 557 L
1566 515 L
1412 421 L
1258 406 L
1103 400 L
949 399 L
795 398 L
640 398 L
486 398 L
332 398 L
2183 565 M 2183 570 L
2202 570 M 2165 569 L
2202 570 L
2029 581 M 2029 587 L
2048 587 M 2010 587 L
2048 587 L
1875 559 M 1875 564 L
1893 564 M 1856 564 L
1893 564 L
1721 557 M 1721 563 L
1739 563 M 1702 563 L
1739 563 L
1566 515 M 1566 521 L
1585 521 M 1548 521 L
1585 521 L
1412 421 M 1412 422 L
1431 422 M 1393 422 L
1431 422 L
1258 406 M 1258 406 L
1276 406 M 1239 406 L
1276 406 L
1103 400 M 1103 401 L
1122 401 M 1085 400 L
1122 401 L
949 399 M 949 399 L
968 399 M 930 399 L
968 399 L
795 398 M 795 398 L
813 398 M 776 398 L
813 398 L
640 398 M 640 398 L
659 398 M 622 398 L
659 398 L
486 398 M 486 398 L
505 398 M 468 398 L
505 398 L
332 398 M 332 398 L
351 398 M 313 398 L
351 398 L
2183 565 M 2183 561 L
2202 561 M 2165 561 L
2202 561 L
CS M
2029 581 M 2029 575 L
2048 575 M 2010 575 L
2048 575 L
1875 559 M 1875 554 L
1893 554 M 1856 554 L
1893 554 L
1721 557 M 1721 551 L
1739 551 M 1702 550 L
1739 551 L
1566 515 M 1566 509 L
1585 509 M 1548 509 L
1585 509 L
1412 421 M 1412 421 L
1431 421 M 1393 421 L
1431 421 L
1258 406 M 1258 406 L
1276 406 M 1239 406 L
1276 406 L
1103 400 M 1103 400 L
1122 400 M 1085 400 L
1122 400 L
949 399 M 949 399 L
968 399 M 930 399 L
968 399 L
795 398 M 795 398 L
813 398 M 776 398 L
813 398 L
640 398 M 640 398 L
659 398 M 622 398 L
659 398 L
486 398 M 486 398 L
505 398 M 468 398 L
505 398 L
332 398 M 332 398 L
351 398 M 313 398 L
351 398 L
2197 760 M 2197 786 L
2170 786 L
2170 760 L
2197 760 L
2042 840 M 2042 867 L
2016 867 L
2016 840 L
2042 840 L
1888 816 M 1888 842 L
1862 842 L
1862 816 L
1888 816 L
1734 804 M 1734 830 L
1707 830 L
1707 804 L
1734 804 L
1579 721 M 1579 748 L
1553 748 L
1553 721 L
1579 721 L
1425 571 M 1425 597 L
1399 597 L
1399 571 L
1425 571 L
1271 397 M 1271 424 L
1244 424 L
1244 397 L
1271 397 L
1117 390 M 1117 417 L
1090 417 L
1090 390 L
1117 390 L
962 387 M 962 413 L
936 413 L
936 387 L
962 387 L
808 385 M 808 412 L
781 412 L
781 385 L
808 385 L
654 386 M 654 412 L
627 412 L
627 386 L
654 386 L
499 385 M 499 412 L
473 412 L
473 385 L
499 385 L
345 385 M 345 412 L
319 412 L
319 385 L
345 385 L
2183 773 M 2029 853 L
1875 829 L
1721 817 L
1566 734 L
1412 584 L
1258 411 L
1103 404 L
949 400 L
795 399 L
640 399 L
486 399 L
332 399 L
2183 773 M 2183 783 L
2202 783 M 2165 782 L
2202 783 L
2029 853 M 2029 870 L
2048 870 M 2010 870 L
2048 870 L
1875 829 M 1875 838 L
1893 838 M 1856 838 L
1893 838 L
1721 817 M 1721 826 L
1739 826 M 1702 826 L
1739 826 L
1566 734 M 1566 745 L
1585 745 M 1548 745 L
1585 745 L
1412 584 M 1412 599 L
1431 599 M 1393 599 L
1431 599 L
1258 411 M 1258 411 L
1276 411 M 1239 411 L
1276 411 L
1103 404 M 1103 404 L
1122 404 M 1085 404 L
1122 404 L
949 400 M 949 400 L
968 400 M 930 400 L
968 400 L
795 399 M 795 399 L
813 399 M 776 399 L
813 399 L
640 399 M 640 399 L
659 399 M 622 399 L
659 399 L
486 399 M 486 399 L
505 399 M 468 399 L
505 399 L
332 399 M 332 399 L
351 399 M 313 399 L
351 399 L
2183 773 M 2183 763 L
2202 763 M 2165 763 L
2202 763 L
2029 853 M 2029 837 L
2048 837 M 2010 837 L
2048 837 L
1875 829 M 1875 820 L
1893 820 M 1856 820 L
1893 820 L
1721 817 M 1721 808 L
1739 808 M 1702 808 L
1739 808 L
1566 734 M 1566 724 L
1585 724 M 1548 723 L
1585 724 L
1412 584 M 1412 569 L
1431 569 M 1393 569 L
1431 569 L
1258 411 M 1258 410 L
1276 410 M 1239 410 L
1276 410 L
1103 404 M 1103 403 L
1122 403 M 1085 403 L
1122 403 L
949 400 M 949 400 L
968 400 M 930 400 L
968 400 L
795 399 M 795 399 L
813 399 M 776 399 L
813 399 L
640 399 M 640 399 L
659 399 M 622 399 L
659 399 L
486 399 M 486 399 L
505 399 M 468 398 L
505 399 L
332 399 M 332 398 L
351 398 M 313 398 L
351 398 L
2197 1072 M 2170 1099 L
2197 1099 M 2170 1072 L
2170 1099 M 2042 1041 M 2016 1068 L
2042 1067 M 2016 1041 L
2016 1067 M 1888 1000 M 1862 1026 L
1888 1026 M 1862 1000 L
1862 1026 M 1734 1014 M 1707 1040 L
1734 1040 M 1707 1014 L
1707 1040 M 1579 1053 M 1553 1079 L
1579 1079 M 1553 1053 L
1553 1079 M 1425 991 M 1399 1017 L
1425 1017 M 1399 991 L
1399 1017 M 1271 449 M 1244 476 L
1271 476 M 1244 450 L
1244 476 M 1117 390 M 1090 417 L
1117 417 M 1090 391 L
1090 417 M 962 385 M 936 412 L
962 412 M 936 385 L
936 412 M 808 383 M 782 410 L
808 410 M 782 384 L
781 410 M 654 383 M 627 409 L
654 409 M 627 383 L
627 409 M 499 383 M 473 409 L
499 409 M 473 383 L
473 409 M 345 383 M 319 409 L
345 409 M 319 383 L
319 409 M 2183 1086 M 2029 1054 L
1875 1013 L
1721 1027 L
1566 1066 L
1412 1004 L
1258 463 L
1103 404 L
949 399 L
795 397 L
640 396 L
486 396 L
332 396 L
2183 1086 M 2183 1097 L
2202 1097 M 2165 1097 L
2202 1097 L
2029 1054 M 2029 1074 L
2048 1074 M 2010 1074 L
2048 1074 L
1875 1013 M 1875 1045 L
1893 1045 M 1856 1045 L
1893 1045 L
1721 1027 M 1721 1039 L
1739 1039 M 1702 1039 L
1739 1039 L
1566 1066 M 1566 1078 L
1585 1078 M 1548 1078 L
1585 1078 L
1412 1004 M 1412 1021 L
1431 1021 M 1393 1021 L
1431 1021 L
1258 463 M 1258 474 L
1276 474 M 1239 474 L
1276 474 L
1103 404 M 1103 404 L
1122 404 M 1085 404 L
1122 404 L
949 399 M 949 399 L
968 399 M 930 399 L
968 399 L
795 397 M 795 397 L
813 397 M 776 397 L
813 397 L
640 396 M 640 396 L
659 396 M 622 396 L
659 396 L
486 396 M 486 396 L
505 396 M 468 396 L
505 396 L
332 396 M 332 396 L
351 396 M 313 396 L
351 396 L
2183 1086 M 2183 1074 L
2202 1074 M 2165 1074 L
2202 1074 L
2029 1054 M 2029 1035 L
2048 1035 M 2010 1035 L
2048 1035 L
1875 1013 M 1875 981 L
1893 981 M 1856 981 L
1893 981 L
1721 1027 M 1721 1014 L
1739 1014 M 1702 1014 L
1739 1014 L
1566 1066 M 1566 1054 L
1585 1054 M 1548 1054 L
1585 1054 L
1412 1004 M 1412 987 L
1431 987 M 1393 987 L
1431 987 L
1258 463 M 1258 451 L
1276 451 M 1239 451 L
1276 451 L
1103 404 M 1103 403 L
1122 403 M 1085 403 L
1122 403 L
949 399 M 949 398 L
968 398 M 930 398 L
968 398 L
795 397 M 795 397 L
813 397 M 776 397 L
813 397 L
640 396 M 640 396 L
659 396 M 622 396 L
659 396 L
486 396 M 486 396 L
505 396 M 468 396 L
505 396 L
332 396 M 332 396 L
351 396 M 313 396 L
351 396 L
2199 1933 M 2183 1942 L
2183 1961 M 2183 1942 L
2167 1933 M 2183 1942 L
2045 2071 M 2029 2081 L
2029 2099 M 2029 2081 L
2013 2071 M 2029 2081 L
CS M
1891 2026 M 1875 2035 L
1875 2054 M 1875 2035 L
1859 2026 M 1875 2035 L
1737 1944 M 1721 1954 L
1721 1972 M 1721 1954 L
1704 1944 M 1721 1954 L
1582 1922 M 1566 1931 L
1566 1950 M 1566 1931 L
1550 1922 M 1566 1931 L
1428 1637 M 1412 1646 L
1412 1665 M 1412 1646 L
1396 1637 M 1412 1646 L
1274 1660 M 1258 1669 L
1258 1688 M 1258 1669 L
1241 1660 M 1258 1669 L
1119 1507 M 1103 1516 L
1103 1535 M 1103 1516 L
1087 1507 M 1103 1516 L
965 933 M 949 943 L
949 961 M 949 943 L
933 933 M 949 943 L
811 690 M 795 700 L
795 718 M 795 700 L
779 690 M 795 700 L
657 536 M 640 546 L
640 564 M 640 546 L
624 536 M 640 546 L
502 477 M 486 487 L
486 505 M 486 487 L
470 477 M 486 487 L
348 464 M 332 474 L
332 492 M 332 474 L
316 464 M 332 474 L
2183 1942 M 2029 2081 L
1875 2035 L
1721 1954 L
1566 1931 L
1412 1646 L
1258 1669 L
1103 1516 L
949 943 L
795 700 L
640 546 L
486 487 L
332 474 L
2183 1942 M 2183 1986 L
2202 1986 M 2165 1986 L
2202 1986 L
2029 2081 M 2029 2110 L
2048 2110 M 2010 2110 L
2048 2110 L
1875 2035 M 1875 2084 L
1893 2084 M 1856 2084 L
1893 2084 L
1721 1954 M 1721 1973 L
1739 1973 M 1702 1973 L
1739 1973 L
1566 1931 M 1566 1973 L
1585 1973 M 1548 1973 L
1585 1973 L
1412 1646 M 1412 1681 L
1431 1681 M 1393 1681 L
1431 1681 L
1258 1669 M 1258 1686 L
1276 1686 M 1239 1686 L
1276 1686 L
1103 1516 M 1103 1535 L
1122 1535 M 1085 1534 L
1122 1535 L
949 943 M 949 951 L
968 951 M 930 951 L
968 951 L
795 700 M 795 708 L
813 708 M 776 708 L
813 708 L
640 546 M 640 551 L
659 551 M 622 551 L
659 551 L
486 487 M 486 491 L
505 491 M 468 490 L
505 491 L
332 474 M 332 479 L
351 479 M 313 479 L
351 479 L
2183 1942 M 2183 1898 L
2202 1898 M 2165 1898 L
2202 1898 L
2029 2081 M 2029 2052 L
2048 2052 M 2010 2051 L
2048 2052 L
1875 2035 M 1875 1986 L
1893 1986 M 1856 1986 L
1893 1986 L
1721 1954 M 1721 1934 L
1739 1934 M 1702 1934 L
1739 1934 L
1566 1931 M 1566 1888 L
1585 1888 M 1548 1888 L
1585 1888 L
1412 1646 M 1412 1611 L
1431 1611 M 1393 1611 L
1431 1611 L
1258 1669 M 1258 1653 L
1276 1653 M 1239 1653 L
1276 1653 L
1103 1516 M 1103 1498 L
1122 1498 M 1085 1498 L
1122 1498 L
949 943 M 949 935 L
968 935 M 930 934 L
968 935 L
795 700 M 795 691 L
813 691 M 776 691 L
813 691 L
640 546 M 640 540 L
659 540 M 622 539 L
659 540 L
486 487 M 486 483 L
505 483 M 468 483 L
505 483 L
332 474 M 332 468 L
351 468 M 313 468 L
351 468 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 -12 2503 a Fd(Figure)27 b(2:)44 b(Exp)q(ectation)28 b(v)m(alue)g(of)f
Fc(d)g Fd(for)g Fc(n)33 b Fd(=)-12 2559 y Fb(\000)p Fd(5)p
Fc(;)8 b Fb(\000)p Fd(1)p Fc(;)g Fd(0)p Fc(;)g Fd(1)p Fc(;)f
Fd(5,)20 b Fc(N)326 2566 y Fa(4)368 2559 y Fd(=)k(4000;)f(curv)o(es)f
(ordered)g(as)-12 2616 y(in)16 b(\014gure)f(1.)1020 35 y
 14917438 14768253 1184071 9472573 39008583 47231303 startTexFig
 1020
35 a
%%BeginDocument: sqgletterfig3.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
332 255 M 332 289 L
486 255 M 486 323 L
640 255 M 640 289 L
795 255 M 795 289 L
949 255 M 949 289 L
1103 255 M 1103 289 L
1258 255 M 1258 323 L
1412 255 M 1412 289 L
1566 255 M 1566 289 L
1721 255 M 1721 289 L
1875 255 M 1875 289 L
2029 255 M 2029 323 L
2183 255 M 2183 289 L
412 158 M 425 187 M 483 187 L
512 226 M 505 194 L
512 200 L
522 203 L
531 203 L
541 200 L
547 194 L
550 184 L
550 177 L
547 168 L
541 161 L
531 158 L
522 158 L
512 161 L
509 165 L
505 171 L
505 174 L
509 177 L
512 174 L
509 171 L
531 203 M 538 200 L
544 194 L
547 184 L
547 177 L
544 168 L
538 161 L
531 158 L
512 226 M 544 226 L
512 222 M 528 222 L
544 226 L
1226 158 M 1254 226 M 1245 222 L
1238 213 L
1235 197 L
1235 187 L
1238 171 L
1245 161 L
1254 158 L
1261 158 L
1271 161 L
1277 171 L
1280 187 L
1280 197 L
1277 213 L
1271 222 L
1261 226 L
1254 226 L
1248 222 L
1245 219 L
1242 213 L
1238 197 L
1238 187 L
1242 171 L
1245 165 L
1248 161 L
1254 158 L
1261 158 M 1267 161 L
1271 165 L
1274 171 L
1277 187 L
1277 197 L
1274 213 L
1271 219 L
1267 222 L
1261 226 L
1997 158 M 2013 226 M 2007 194 L
2013 200 L
2023 203 L
2032 203 L
2042 200 L
2048 194 L
2052 184 L
2052 177 L
2048 168 L
2042 161 L
2032 158 L
2023 158 L
2013 161 L
2010 165 L
2007 171 L
2007 174 L
2010 177 L
2013 174 L
2010 171 L
2032 203 M 2039 200 L
2045 194 L
2048 184 L
2048 177 L
2045 168 L
2039 161 L
2032 158 L
2013 226 M 2045 226 L
2013 222 M 2029 222 L
2045 226 L
255 2261 M 2261 2261 L
332 2261 M 332 2226 L
486 2261 M 486 2192 L
640 2261 M 640 2226 L
795 2261 M 795 2226 L
949 2261 M 949 2226 L
1103 2261 M 1103 2226 L
1258 2261 M 1258 2192 L
1412 2261 M 1412 2226 L
1566 2261 M 1566 2226 L
1721 2261 M 1721 2226 L
1875 2261 M 1875 2226 L
2029 2261 M 2029 2192 L
2183 2261 M 2183 2226 L
255 255 M 255 2261 L
255 255 M 323 255 L
255 332 M 289 332 L
255 409 M 289 409 L
255 486 M 289 486 L
255 563 M 289 563 L
255 640 M 323 640 L
255 718 M 289 718 L
255 795 M 289 795 L
255 872 M 289 872 L
255 949 M 289 949 L
255 1026 M 323 1026 L
255 1103 M 289 1103 L
255 1180 M 289 1180 L
255 1258 M 289 1258 L
255 1335 M 289 1335 L
255 1412 M 323 1412 L
255 1489 M 289 1489 L
255 1566 M 289 1566 L
255 1643 M 289 1643 L
255 1721 M 289 1721 L
255 1798 M 323 1798 L
255 1875 M 289 1875 L
255 1952 M 289 1952 L
255 2029 M 289 2029 L
255 2106 M 289 2106 L
255 2183 M 323 2183 L
255 2261 M 289 2261 L
-17 221 M 0 250 M 52 250 L
94 288 M 84 285 L
78 276 L
75 260 L
75 250 L
78 234 L
84 224 L
94 221 L
100 221 L
110 224 L
116 234 L
120 250 L
120 260 L
116 276 L
110 285 L
100 288 L
94 288 L
88 285 L
84 282 L
81 276 L
78 260 L
78 250 L
81 234 L
84 228 L
88 224 L
94 221 L
100 221 M 107 224 L
110 228 L
113 234 L
116 250 L
116 260 L
113 276 L
110 282 L
107 285 L
100 288 L
145 228 M 142 224 L
145 221 L
149 224 L
145 228 L
177 288 M 171 256 L
177 263 L
187 266 L
197 266 L
206 263 L
213 256 L
216 247 L
216 240 L
213 231 L
206 224 L
197 221 L
187 221 L
177 224 L
174 228 L
171 234 L
171 237 L
174 240 L
177 237 L
174 234 L
197 266 M 203 263 L
210 256 L
213 247 L
213 240 L
210 231 L
203 224 L
197 221 L
177 288 M 210 288 L
177 285 M 194 285 L
210 288 L
161 607 M 190 674 M 181 671 L
174 661 L
171 645 L
171 636 L
174 620 L
181 610 L
190 607 L
197 607 L
206 610 L
213 620 L
216 636 L
216 645 L
213 661 L
206 671 L
197 674 L
190 674 L
184 671 L
181 668 L
177 661 L
174 645 L
174 636 L
177 620 L
181 613 L
184 610 L
190 607 L
197 607 M 203 610 L
206 613 L
210 620 L
213 636 L
213 645 L
210 661 L
206 668 L
203 671 L
197 674 L
65 992 M 94 1060 M 84 1057 L
78 1047 L
75 1031 L
75 1021 L
78 1005 L
84 996 L
94 992 L
100 992 L
110 996 L
116 1005 L
120 1021 L
120 1031 L
116 1047 L
110 1057 L
100 1060 L
94 1060 L
88 1057 L
84 1053 L
81 1047 L
78 1031 L
78 1021 L
81 1005 L
84 999 L
88 996 L
94 992 L
100 992 M 107 996 L
110 999 L
113 1005 L
116 1021 L
116 1031 L
113 1047 L
110 1053 L
107 1057 L
100 1060 L
145 999 M 142 996 L
145 992 L
149 996 L
145 999 L
177 1060 M 171 1028 L
177 1034 L
187 1037 L
197 1037 L
206 1034 L
213 1028 L
216 1018 L
216 1012 L
213 1002 L
206 996 L
197 992 L
CS M
187 992 L
177 996 L
174 999 L
171 1005 L
171 1009 L
174 1012 L
177 1009 L
174 1005 L
197 1037 M 203 1034 L
210 1028 L
213 1018 L
213 1012 L
210 1002 L
203 996 L
197 992 L
177 1060 M 210 1060 L
177 1057 M 194 1057 L
210 1060 L
161 1378 M 181 1433 M 187 1436 L
197 1446 L
197 1378 L
194 1442 M 194 1378 L
181 1378 M 210 1378 L
65 1764 M 84 1818 M 91 1822 L
100 1831 L
100 1764 L
97 1828 M 97 1764 L
84 1764 M 113 1764 L
145 1770 M 142 1767 L
145 1764 L
149 1767 L
145 1770 L
177 1831 M 171 1799 L
177 1806 L
187 1809 L
197 1809 L
206 1806 L
213 1799 L
216 1790 L
216 1783 L
213 1774 L
206 1767 L
197 1764 L
187 1764 L
177 1767 L
174 1770 L
171 1777 L
171 1780 L
174 1783 L
177 1780 L
174 1777 L
197 1809 M 203 1806 L
210 1799 L
213 1790 L
213 1783 L
210 1774 L
203 1767 L
197 1764 L
177 1831 M 210 1831 L
177 1828 M 194 1828 L
210 1831 L
161 2150 M 174 2204 M 177 2201 L
174 2198 L
171 2201 L
171 2204 L
174 2211 L
177 2214 L
187 2217 L
200 2217 L
210 2214 L
213 2211 L
216 2204 L
216 2198 L
213 2191 L
203 2185 L
187 2179 L
181 2175 L
174 2169 L
171 2159 L
171 2150 L
200 2217 M 206 2214 L
210 2211 L
213 2204 L
213 2198 L
210 2191 L
200 2185 L
187 2179 L
171 2156 M 174 2159 L
181 2159 L
197 2153 L
206 2153 L
213 2156 L
216 2159 L
181 2159 M 197 2150 L
210 2150 L
213 2153 L
216 2159 L
216 2166 L
2261 255 M 2261 2261 L
2261 255 M 2192 255 L
2261 332 M 2226 332 L
2261 409 M 2226 409 L
2261 486 M 2226 486 L
2261 563 M 2226 563 L
2261 640 M 2192 640 L
2261 718 M 2226 718 L
2261 795 M 2226 795 L
2261 872 M 2226 872 L
2261 949 M 2226 949 L
2261 1026 M 2192 1026 L
2261 1103 M 2226 1103 L
2261 1180 M 2226 1180 L
2261 1258 M 2226 1258 L
2261 1335 M 2226 1335 L
2261 1412 M 2192 1412 L
2261 1489 M 2226 1489 L
2261 1566 M 2226 1566 L
2261 1643 M 2226 1643 L
2261 1721 M 2226 1721 L
2261 1798 M 2192 1798 L
2261 1875 M 2226 1875 L
2261 1952 M 2226 1952 L
2261 2029 M 2226 2029 L
2261 2106 M 2226 2106 L
2261 2183 M 2192 2183 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
1205 62 M 1221 129 M 1221 62 L
1224 129 M 1224 62 L
1256 107 M 1224 74 L
1240 87 M 1259 62 L
1237 87 M 1256 62 L
1211 129 M 1224 129 L
1246 107 M 1266 107 L
1211 62 M 1234 62 L
1246 62 M 1266 62 L
1280 64 M 1282 62 L
1280 60 L
1278 62 L
1278 64 L
1280 67 L
1282 69 L
1287 71 L
1295 71 L
1301 69 L
1303 67 L
1305 64 L
1305 60 L
1303 56 L
1297 52 L
1287 48 L
1284 46 L
1280 42 L
1278 37 L
1278 31 L
1295 71 M 1299 69 L
1301 67 L
1303 64 L
1303 60 L
1301 56 L
1295 52 L
1287 48 L
1278 35 M 1280 37 L
1284 37 L
1293 33 L
1299 33 L
1303 35 L
1305 37 L
1284 37 M 1293 31 L
1301 31 L
1303 33 L
1305 37 L
1305 40 L
CS [] 0 setdash M
CS [] 0 setdash M
87 983 M 7 1221 M 58 1198 L
109 1221 L
20 1250 M 87 1250 L
20 1253 M 87 1253 L
20 1240 M 20 1279 L
23 1288 L
26 1291 L
32 1295 L
39 1295 L
45 1291 L
49 1288 L
52 1279 L
52 1253 L
20 1279 M 23 1285 L
26 1288 L
32 1291 L
39 1291 L
45 1288 L
49 1285 L
52 1279 L
87 1240 M 87 1262 L
52 1269 M 55 1275 L
58 1279 L
81 1288 L
84 1291 L
84 1295 L
81 1298 L
55 1275 M 61 1279 L
84 1285 L
87 1288 L
87 1295 L
81 1298 L
77 1298 L
7 1317 M 58 1339 L
109 1317 L
7 1413 M 109 1356 L
20 1436 M 87 1436 L
20 1439 M 81 1477 L
26 1439 M 87 1477 L
20 1477 M 87 1477 L
20 1426 M 20 1439 L
20 1468 M 20 1487 L
87 1426 M 87 1445 L
81 1517 M 118 1517 L
77 1519 M 118 1519 L
77 1519 M 106 1497 L
106 1528 L
118 1511 M 118 1524 L
CS [] 0 setdash M
678 2078 M CS [] 0 setdash M
565 2045 M 582 2112 M 582 2045 L
585 2112 M 623 2051 L
585 2105 M 623 2045 L
623 2112 M 623 2045 L
572 2112 M 585 2112 L
614 2112 M 633 2112 L
572 2045 M 591 2045 L
662 2050 M 662 2014 L
664 2054 M 664 2014 L
664 2054 M 643 2025 L
674 2025 L
657 2014 M 670 2014 L
CS [] 0 setdash M
838 1910 M CS [] 0 setdash M
387 1877 M 476 1938 M 476 1877 L
480 1944 M 480 1877 L
480 1944 M 444 1896 L
496 1896 L
467 1877 M 489 1877 L
531 1944 M 521 1941 L
515 1931 L
512 1915 L
512 1906 L
515 1890 L
521 1880 L
531 1877 L
537 1877 L
547 1880 L
553 1890 L
557 1906 L
557 1915 L
553 1931 L
547 1941 L
537 1944 L
531 1944 L
525 1941 L
521 1938 L
518 1931 L
515 1915 L
515 1906 L
518 1890 L
521 1883 L
525 1880 L
531 1877 L
537 1877 M 544 1880 L
547 1883 L
550 1890 L
553 1906 L
553 1915 L
550 1931 L
547 1938 L
544 1941 L
537 1944 L
595 1944 M 585 1941 L
579 1931 L
576 1915 L
576 1906 L
579 1890 L
585 1880 L
595 1877 L
602 1877 L
611 1880 L
618 1890 L
621 1906 L
621 1915 L
618 1931 L
611 1941 L
602 1944 L
595 1944 L
589 1941 L
585 1938 L
582 1931 L
579 1915 L
579 1906 L
582 1890 L
585 1883 L
589 1880 L
595 1877 L
602 1877 M 608 1880 L
611 1883 L
614 1890 L
618 1906 L
CS M
618 1915 L
614 1931 L
611 1938 L
608 1941 L
602 1944 L
659 1944 M 650 1941 L
643 1931 L
640 1915 L
640 1906 L
643 1890 L
650 1880 L
659 1877 L
666 1877 L
675 1880 L
682 1890 L
685 1906 L
685 1915 L
682 1931 L
675 1941 L
666 1944 L
659 1944 L
653 1941 L
650 1938 L
646 1931 L
643 1915 L
643 1906 L
646 1890 L
650 1883 L
653 1880 L
659 1877 L
666 1877 M 672 1880 L
675 1883 L
679 1890 L
682 1906 L
682 1915 L
679 1931 L
675 1938 L
672 1941 L
666 1944 L
831 1884 M 831 1910 L
805 1910 L
805 1884 L
831 1884 L
CS [] 0 setdash M
838 1779 M CS [] 0 setdash M
374 1745 M 393 1800 M 399 1803 L
409 1813 L
409 1745 L
406 1810 M 406 1745 L
393 1745 M 422 1745 L
486 1803 M 483 1800 L
486 1797 L
489 1800 L
489 1803 L
486 1810 L
480 1813 L
470 1813 L
460 1810 L
454 1803 L
451 1797 L
447 1784 L
447 1765 L
451 1755 L
457 1749 L
467 1745 L
473 1745 L
483 1749 L
489 1755 L
492 1765 L
492 1768 L
489 1778 L
483 1784 L
473 1787 L
470 1787 L
460 1784 L
454 1778 L
451 1768 L
470 1813 M 464 1810 L
457 1803 L
454 1797 L
451 1784 L
451 1765 L
454 1755 L
460 1749 L
467 1745 L
473 1745 M 480 1749 L
486 1755 L
489 1765 L
489 1768 L
486 1778 L
480 1784 L
473 1787 L
531 1813 M 521 1810 L
515 1800 L
512 1784 L
512 1774 L
515 1758 L
521 1749 L
531 1745 L
537 1745 L
547 1749 L
553 1758 L
557 1774 L
557 1784 L
553 1800 L
547 1810 L
537 1813 L
531 1813 L
525 1810 L
521 1806 L
518 1800 L
515 1784 L
515 1774 L
518 1758 L
521 1752 L
525 1749 L
531 1745 L
537 1745 M 544 1749 L
547 1752 L
550 1758 L
553 1774 L
553 1784 L
550 1800 L
547 1806 L
544 1810 L
537 1813 L
595 1813 M 585 1810 L
579 1800 L
576 1784 L
576 1774 L
579 1758 L
585 1749 L
595 1745 L
602 1745 L
611 1749 L
618 1758 L
621 1774 L
621 1784 L
618 1800 L
611 1810 L
602 1813 L
595 1813 L
589 1810 L
585 1806 L
582 1800 L
579 1784 L
579 1774 L
582 1758 L
585 1752 L
589 1749 L
595 1745 L
602 1745 M 608 1749 L
611 1752 L
614 1758 L
618 1774 L
618 1784 L
614 1800 L
611 1806 L
608 1810 L
602 1813 L
659 1813 M 650 1810 L
643 1800 L
640 1784 L
640 1774 L
643 1758 L
650 1749 L
659 1745 L
666 1745 L
675 1749 L
682 1758 L
685 1774 L
685 1784 L
682 1800 L
675 1810 L
666 1813 L
659 1813 L
653 1810 L
650 1806 L
646 1800 L
643 1784 L
643 1774 L
646 1758 L
650 1752 L
653 1749 L
659 1745 L
666 1745 M 672 1749 L
675 1752 L
679 1758 L
682 1774 L
682 1784 L
679 1800 L
675 1806 L
672 1810 L
666 1813 L
831 1753 M 805 1779 L
831 1779 M 805 1753 L
805 1779 M CS [] 0 setdash M
729 1057 M CS [] 0 setdash M
620 1023 M 636 1068 M 636 1023 L
639 1068 M 639 1023 L
639 1059 M 645 1065 L
655 1068 L
661 1068 L
671 1065 L
674 1059 L
674 1023 L
661 1068 M 668 1065 L
671 1059 L
671 1023 L
626 1068 M 639 1068 L
626 1023 M 649 1023 L
661 1023 M 684 1023 L
703 1062 M 761 1062 L
703 1043 M 761 1043 L
790 1091 M 783 1059 L
790 1065 L
799 1068 L
809 1068 L
819 1065 L
825 1059 L
828 1049 L
828 1043 L
825 1033 L
819 1027 L
809 1023 L
799 1023 L
790 1027 L
787 1030 L
783 1036 L
783 1039 L
787 1043 L
790 1039 L
787 1036 L
809 1068 M 816 1065 L
822 1059 L
825 1049 L
825 1043 L
822 1033 L
816 1027 L
809 1023 L
790 1091 M 822 1091 L
790 1088 M 806 1088 L
822 1091 L
CS [] 0 setdash M
1422 488 M CS [] 0 setdash M
1271 454 M 1287 499 M 1287 454 L
1290 499 M 1290 454 L
1290 490 M 1297 496 L
1306 499 L
1313 499 L
1322 496 L
1325 490 L
1325 454 L
1313 499 M 1319 496 L
1322 490 L
1322 454 L
1277 499 M 1290 499 L
1277 454 M 1300 454 L
1313 454 M 1335 454 L
1354 493 M 1412 493 L
1354 474 M 1412 474 L
1438 483 M 1496 483 L
1524 522 M 1518 490 L
1524 496 L
1534 499 L
1544 499 L
1553 496 L
1560 490 L
1563 480 L
1563 474 L
1560 464 L
1553 458 L
1544 454 L
1534 454 L
1524 458 L
1521 461 L
1518 467 L
1518 471 L
1521 474 L
1524 471 L
1521 467 L
1544 499 M 1550 496 L
1557 490 L
1560 480 L
1560 474 L
1557 464 L
1550 458 L
1544 454 L
1524 522 M 1557 522 L
1524 519 M 1541 519 L
1557 522 L
CS [] 0 setdash M
CS [] 0 setdash M
2197 2105 M 2170 2132 L
2197 2132 M 2170 2105 L
2170 2132 M 2042 2102 M 2016 2129 L
2042 2129 M 2016 2102 L
2016 2129 M 1888 2094 M 1862 2120 L
1888 2120 M 1862 2094 L
1862 2120 M 1734 2073 M 1707 2099 L
1734 2099 M 1707 2073 L
1707 2099 M 1579 2023 M 1553 2049 L
1579 2049 M 1553 2023 L
1553 2049 M 1425 1919 M 1399 1945 L
1425 1945 M 1399 1919 L
1399 1945 M 1271 1722 M 1244 1749 L
1271 1748 M 1244 1722 L
1244 1748 M 1117 1417 M 1090 1443 L
CS M
1117 1443 M 1090 1417 L
1090 1443 M 962 1075 M 936 1101 L
962 1101 M 936 1075 L
936 1101 M 808 847 M 782 874 L
808 874 M 782 848 L
781 874 M 654 778 M 627 805 L
654 805 M 627 778 L
627 805 M 499 763 M 473 790 L
499 790 M 473 764 L
473 790 M 345 759 M 319 786 L
345 785 M 319 759 L
319 785 M 2183 2119 M 2029 2116 L
1875 2107 L
1721 2086 L
1566 2036 L
1412 1932 L
1258 1735 L
1103 1430 L
949 1088 L
795 861 L
640 792 L
486 777 L
332 772 L
2197 2105 M 2170 2132 L
2197 2131 M 2170 2105 L
2170 2131 M 2042 2101 M 2016 2128 L
2042 2128 M 2016 2101 L
2016 2128 M 1888 2091 M 1862 2117 L
1888 2117 M 1862 2091 L
1862 2117 M 1734 2062 M 1707 2089 L
1734 2089 M 1707 2062 L
1707 2089 M 1579 1983 M 1553 2009 L
1579 2009 M 1553 1983 L
1553 2009 M 1425 1602 M 1399 1629 L
1425 1629 M 1399 1602 L
1399 1629 M 1271 633 M 1244 660 L
1271 660 M 1244 633 L
1244 660 M 1117 424 M 1090 450 L
1117 450 M 1090 424 L
1090 450 M 962 382 M 936 409 L
962 409 M 936 382 L
936 409 M 808 372 M 782 398 L
808 398 M 782 372 L
781 398 M 654 370 M 627 396 L
654 396 M 627 370 L
627 396 M 499 369 M 473 395 L
499 395 M 473 369 L
473 395 M 345 370 M 319 397 L
345 397 M 319 370 L
319 397 M 2183 2118 M 2029 2115 L
1875 2104 L
1721 2075 L
1566 1996 L
1412 1615 L
1258 646 L
1103 437 L
949 396 L
795 385 L
640 383 L
486 382 L
332 383 L
2197 2099 M 2170 2125 L
2197 2125 M 2170 2099 L
2170 2125 M 2042 2087 M 2016 2114 L
2042 2114 M 2016 2087 L
2016 2114 M 1888 2042 M 1862 2069 L
1888 2069 M 1862 2043 L
1862 2069 M 1734 1797 M 1707 1824 L
1734 1824 M 1707 1797 L
1707 1824 M 1579 1486 M 1553 1512 L
1579 1512 M 1553 1486 L
1553 1512 M 1425 1050 M 1399 1077 L
1425 1077 M 1399 1051 L
1399 1077 M 1271 583 M 1244 610 L
1271 610 M 1244 583 L
1244 610 M 1117 388 M 1090 414 L
1117 414 M 1090 388 L
1090 414 M 962 351 M 936 377 L
962 377 M 936 351 L
936 377 M 808 346 M 782 373 L
808 373 M 782 346 L
781 373 M 654 346 M 627 372 L
654 372 M 627 346 L
627 372 M 499 348 M 473 374 L
499 374 M 473 348 L
473 374 M 345 354 M 319 381 L
345 381 M 319 354 L
319 381 M 2183 2112 M 2029 2100 L
1875 2056 L
1721 1811 L
1566 1499 L
1412 1064 L
1258 597 L
1103 401 L
949 364 L
795 360 L
640 359 L
486 361 L
332 367 L
CS [] 0 setdash M
2197 2102 M 2197 2129 L
2170 2129 L
2170 2102 L
2197 2102 L
2042 2092 M 2042 2119 L
2016 2119 L
2016 2092 L
2042 2092 L
1888 2047 M 1888 2074 L
1862 2074 L
1862 2047 L
1888 2047 L
1734 1887 M 1734 1914 L
1707 1914 L
1707 1887 L
1734 1887 L
1579 1582 M 1579 1608 L
1553 1608 L
1553 1582 L
1579 1582 L
1425 1121 M 1425 1148 L
1399 1148 L
1399 1121 L
1425 1121 L
1271 647 M 1271 673 L
1244 673 L
1244 647 L
1271 647 L
1117 458 M 1117 484 L
1090 484 L
1090 458 L
1117 458 L
962 421 M 962 447 L
936 447 L
936 421 L
962 421 L
808 415 M 808 442 L
781 442 L
781 415 L
808 415 L
654 413 M 654 439 L
627 439 L
627 413 L
654 413 L
499 415 M 499 441 L
473 441 L
473 415 L
499 415 L
345 413 M 345 439 L
319 439 L
319 413 L
345 413 L
2183 2115 M 2029 2105 L
1875 2060 L
1721 1901 L
1566 1595 L
1412 1134 L
1258 660 L
1103 471 L
949 434 L
795 429 L
640 426 L
486 428 L
332 426 L
2197 2108 M 2197 2135 L
2170 2135 L
2170 2108 L
2197 2108 L
2042 2104 M 2042 2131 L
2016 2131 L
2016 2104 L
2042 2104 L
1888 2094 M 1888 2120 L
1862 2120 L
1862 2094 L
1888 2094 L
1734 2066 M 1734 2092 L
1707 2092 L
1707 2066 L
1734 2066 L
1579 1986 M 1579 2013 L
1553 2013 L
1553 1986 L
1579 1986 L
1425 1635 M 1425 1662 L
1399 1662 L
1399 1635 L
1425 1635 L
1271 732 M 1271 758 L
1244 758 L
1244 732 L
1271 732 L
1117 513 M 1117 539 L
1090 539 L
1090 513 L
1117 513 L
962 459 M 962 485 L
936 485 L
936 459 L
962 459 L
808 440 M 808 467 L
781 467 L
781 440 L
808 440 L
654 439 M 654 465 L
627 465 L
627 439 L
654 439 L
499 435 M 499 462 L
473 462 L
473 435 L
499 435 L
345 436 M 345 462 L
319 462 L
319 436 L
345 436 L
2183 2122 M 2029 2118 L
1875 2107 L
1721 2079 L
1566 1999 L
1412 1648 L
1258 745 L
1103 526 L
949 472 L
795 454 L
640 452 L
486 449 L
332 449 L
2197 2109 M 2197 2135 L
2170 2135 L
2170 2109 L
2197 2109 L
2042 2105 M 2042 2132 L
2016 2132 L
2016 2105 L
2042 2105 L
1888 2097 M 1888 2123 L
1862 2123 L
1862 2097 L
1888 2097 L
1734 2075 M 1734 2101 L
1707 2101 L
1707 2075 L
1734 2075 L
1579 2024 M 1579 2050 L
1553 2050 L
1553 2024 L
1579 2024 L
1425 1916 M 1425 1942 L
1399 1942 L
1399 1916 L
1425 1916 L
1271 1718 M 1271 1744 L
1244 1744 L
1244 1718 L
1271 1718 L
1117 1404 M 1117 1431 L
1090 1431 L
1090 1404 L
1117 1404 L
962 1055 M 962 1082 L
936 1082 L
936 1055 L
962 1055 L
808 789 M 808 815 L
781 815 L
781 789 L
808 789 L
654 650 M 654 677 L
627 677 L
627 650 L
654 650 L
499 594 M 499 620 L
473 620 L
473 594 L
499 594 L
345 564 M 345 591 L
319 591 L
319 564 L
345 564 L
2183 2122 M 2029 2119 L
1875 2110 L
1721 2088 L
1566 2037 L
1412 1929 L
1258 1731 L
1103 1418 L
949 1068 L
795 802 L
640 663 L
486 607 L
332 577 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 1030 1068 a Fd(Figure)21 b(3:)29 b(Exp)q(ectation)20 b(v)m(alue)h(of)f
Fc(R=V)29 b Fd(for)20 b Fc(n)g Fd(=)1030 1124 y Fb(\000)p Fd(5)p
Fc(;)8 b Fd(0)p Fc(;)g Fd(5,)19 b Fc(N)1245 1131 y Fa(4)1285
1124 y Fd(=)i(4000)p Fc(;)8 b Fd(16000;)19 b(curv)o(es)h(ordered)g(as)1030
1181 y(in)c(\014gure)g(1.)1020 1469 y
 14917438 14768253 1184071 9472573 39008583 47231303 startTexFig
 1020 1469 a
%%BeginDocument: sqgletterfig4.ps
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
332 255 M 332 289 L
486 255 M 486 323 L
640 255 M 640 289 L
795 255 M 795 289 L
949 255 M 949 289 L
1103 255 M 1103 289 L
1258 255 M 1258 323 L
1412 255 M 1412 289 L
1566 255 M 1566 289 L
1721 255 M 1721 289 L
1875 255 M 1875 289 L
2029 255 M 2029 323 L
2183 255 M 2183 289 L
412 158 M 425 187 M 483 187 L
512 226 M 505 194 L
512 200 L
522 203 L
531 203 L
541 200 L
547 194 L
550 184 L
550 177 L
547 168 L
541 161 L
531 158 L
522 158 L
512 161 L
509 165 L
505 171 L
505 174 L
509 177 L
512 174 L
509 171 L
531 203 M 538 200 L
544 194 L
547 184 L
547 177 L
544 168 L
538 161 L
531 158 L
512 226 M 544 226 L
512 222 M 528 222 L
544 226 L
1226 158 M 1254 226 M 1245 222 L
1238 213 L
1235 197 L
1235 187 L
1238 171 L
1245 161 L
1254 158 L
1261 158 L
1271 161 L
1277 171 L
1280 187 L
1280 197 L
1277 213 L
1271 222 L
1261 226 L
1254 226 L
1248 222 L
1245 219 L
1242 213 L
1238 197 L
1238 187 L
1242 171 L
1245 165 L
1248 161 L
1254 158 L
1261 158 M 1267 161 L
1271 165 L
1274 171 L
1277 187 L
1277 197 L
1274 213 L
1271 219 L
1267 222 L
1261 226 L
1997 158 M 2013 226 M 2007 194 L
2013 200 L
2023 203 L
2032 203 L
2042 200 L
2048 194 L
2052 184 L
2052 177 L
2048 168 L
2042 161 L
2032 158 L
2023 158 L
2013 161 L
2010 165 L
2007 171 L
2007 174 L
2010 177 L
2013 174 L
2010 171 L
2032 203 M 2039 200 L
2045 194 L
2048 184 L
2048 177 L
2045 168 L
2039 161 L
2032 158 L
2013 226 M 2045 226 L
2013 222 M 2029 222 L
2045 226 L
255 2261 M 2261 2261 L
332 2261 M 332 2226 L
486 2261 M 486 2192 L
640 2261 M 640 2226 L
795 2261 M 795 2226 L
949 2261 M 949 2226 L
1103 2261 M 1103 2226 L
1258 2261 M 1258 2192 L
1412 2261 M 1412 2226 L
1566 2261 M 1566 2226 L
1721 2261 M 1721 2226 L
1875 2261 M 1875 2226 L
2029 2261 M 2029 2192 L
2183 2261 M 2183 2226 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 369 M 323 369 L
255 484 M 289 484 L
255 599 M 289 599 L
255 713 M 289 713 L
255 828 M 289 828 L
255 943 M 323 943 L
255 1057 M 289 1057 L
255 1172 M 289 1172 L
255 1286 M 289 1286 L
255 1401 M 289 1401 L
255 1516 M 323 1516 L
255 1630 M 289 1630 L
255 1745 M 289 1745 L
255 1859 M 289 1859 L
255 1974 M 289 1974 L
255 2089 M 323 2089 L
255 2203 M 289 2203 L
161 336 M 190 403 M 181 400 L
174 390 L
171 374 L
171 365 L
174 349 L
181 339 L
190 336 L
197 336 L
206 339 L
213 349 L
216 365 L
216 374 L
213 390 L
206 400 L
197 403 L
190 403 L
184 400 L
181 397 L
177 390 L
174 374 L
174 365 L
177 349 L
181 342 L
184 339 L
190 336 L
197 336 M 203 339 L
206 342 L
210 349 L
213 365 L
213 374 L
210 390 L
206 397 L
203 400 L
197 403 L
33 909 M 52 963 M 59 966 L
68 976 L
68 909 L
65 973 M 65 909 L
52 909 M 81 909 L
126 976 M 116 973 L
110 963 L
107 947 L
107 938 L
110 922 L
116 912 L
126 909 L
133 909 L
142 912 L
149 922 L
152 938 L
152 947 L
149 963 L
142 973 L
133 976 L
126 976 L
120 973 L
116 970 L
113 963 L
110 947 L
110 938 L
113 922 L
116 915 L
120 912 L
126 909 L
133 909 M 139 912 L
142 915 L
145 922 L
149 938 L
149 947 L
145 963 L
142 970 L
139 973 L
133 976 L
190 976 M 181 973 L
174 963 L
171 947 L
171 938 L
174 922 L
181 912 L
190 909 L
197 909 L
206 912 L
213 922 L
216 938 L
216 947 L
213 963 L
206 973 L
197 976 L
190 976 L
184 973 L
181 970 L
177 963 L
174 947 L
174 938 L
177 922 L
181 915 L
184 912 L
190 909 L
197 909 M 203 912 L
206 915 L
210 922 L
213 938 L
213 947 L
210 963 L
206 970 L
203 973 L
197 976 L
33 1482 M 46 1536 M 49 1533 L
46 1530 L
43 1533 L
43 1536 L
46 1543 L
49 1546 L
59 1549 L
72 1549 L
81 1546 L
84 1543 L
88 1536 L
88 1530 L
84 1524 L
75 1517 L
59 1511 L
52 1507 L
46 1501 L
43 1491 L
43 1482 L
72 1549 M 78 1546 L
81 1543 L
84 1536 L
84 1530 L
81 1524 L
72 1517 L
59 1511 L
43 1488 M 46 1491 L
52 1491 L
68 1485 L
78 1485 L
84 1488 L
88 1491 L
52 1491 M 68 1482 L
81 1482 L
84 1485 L
88 1491 L
88 1498 L
126 1549 M 116 1546 L
110 1536 L
107 1520 L
107 1511 L
110 1495 L
116 1485 L
126 1482 L
133 1482 L
142 1485 L
149 1495 L
152 1511 L
152 1520 L
149 1536 L
142 1546 L
133 1549 L
126 1549 L
CS M
120 1546 L
116 1543 L
113 1536 L
110 1520 L
110 1511 L
113 1495 L
116 1488 L
120 1485 L
126 1482 L
133 1482 M 139 1485 L
142 1488 L
145 1495 L
149 1511 L
149 1520 L
145 1536 L
142 1543 L
139 1546 L
133 1549 L
190 1549 M 181 1546 L
174 1536 L
171 1520 L
171 1511 L
174 1495 L
181 1485 L
190 1482 L
197 1482 L
206 1485 L
213 1495 L
216 1511 L
216 1520 L
213 1536 L
206 1546 L
197 1549 L
190 1549 L
184 1546 L
181 1543 L
177 1536 L
174 1520 L
174 1511 L
177 1495 L
181 1488 L
184 1485 L
190 1482 L
197 1482 M 203 1485 L
206 1488 L
210 1495 L
213 1511 L
213 1520 L
210 1536 L
206 1543 L
203 1546 L
197 1549 L
33 2055 M 46 2109 M 49 2106 L
46 2103 L
43 2106 L
43 2109 L
46 2116 L
49 2119 L
59 2122 L
72 2122 L
81 2119 L
84 2113 L
84 2103 L
81 2097 L
72 2093 L
62 2093 L
72 2122 M 78 2119 L
81 2113 L
81 2103 L
78 2097 L
72 2093 L
78 2090 L
84 2084 L
88 2077 L
88 2068 L
84 2061 L
81 2058 L
72 2055 L
59 2055 L
49 2058 L
46 2061 L
43 2068 L
43 2071 L
46 2074 L
49 2071 L
46 2068 L
81 2087 M 84 2077 L
84 2068 L
81 2061 L
78 2058 L
72 2055 L
126 2122 M 116 2119 L
110 2109 L
107 2093 L
107 2084 L
110 2068 L
116 2058 L
126 2055 L
133 2055 L
142 2058 L
149 2068 L
152 2084 L
152 2093 L
149 2109 L
142 2119 L
133 2122 L
126 2122 L
120 2119 L
116 2116 L
113 2109 L
110 2093 L
110 2084 L
113 2068 L
116 2061 L
120 2058 L
126 2055 L
133 2055 M 139 2058 L
142 2061 L
145 2068 L
149 2084 L
149 2093 L
145 2109 L
142 2116 L
139 2119 L
133 2122 L
190 2122 M 181 2119 L
174 2109 L
171 2093 L
171 2084 L
174 2068 L
181 2058 L
190 2055 L
197 2055 L
206 2058 L
213 2068 L
216 2084 L
216 2093 L
213 2109 L
206 2119 L
197 2122 L
190 2122 L
184 2119 L
181 2116 L
177 2109 L
174 2093 L
174 2084 L
177 2068 L
181 2061 L
184 2058 L
190 2055 L
197 2055 M 203 2058 L
206 2061 L
210 2068 L
213 2084 L
213 2093 L
210 2109 L
206 2116 L
203 2119 L
197 2122 L
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 369 M 2192 369 L
2261 484 M 2226 484 L
2261 599 M 2226 599 L
2261 713 M 2226 713 L
2261 828 M 2226 828 L
2261 943 M 2192 943 L
2261 1057 M 2226 1057 L
2261 1172 M 2226 1172 L
2261 1286 M 2226 1286 L
2261 1401 M 2226 1401 L
2261 1516 M 2192 1516 L
2261 1630 M 2226 1630 L
2261 1745 M 2226 1745 L
2261 1859 M 2226 1859 L
2261 1974 M 2226 1974 L
2261 2089 M 2192 2089 L
2261 2203 M 2226 2203 L
CS [] 0 setdash M
CS [] 0 setdash M
1205 62 M 1221 129 M 1221 62 L
1224 129 M 1224 62 L
1256 107 M 1224 74 L
1240 87 M 1259 62 L
1237 87 M 1256 62 L
1211 129 M 1224 129 L
1246 107 M 1266 107 L
1211 62 M 1234 62 L
1246 62 M 1266 62 L
1280 64 M 1282 62 L
1280 60 L
1278 62 L
1278 64 L
1280 67 L
1282 69 L
1287 71 L
1295 71 L
1301 69 L
1303 67 L
1305 64 L
1305 60 L
1303 56 L
1297 52 L
1287 48 L
1284 46 L
1280 42 L
1278 37 L
1278 31 L
1295 71 M 1299 69 L
1301 67 L
1303 64 L
1303 60 L
1301 56 L
1295 52 L
1287 48 L
1278 35 M 1280 37 L
1284 37 L
1293 33 L
1299 33 L
1303 35 L
1305 37 L
1284 37 M 1293 31 L
1301 31 L
1303 33 L
1305 37 L
1305 40 L
CS [] 0 setdash M
CS [] 0 setdash M
87 1179 M 7 1211 M 58 1189 L
109 1211 L
20 1272 M 87 1272 L
20 1275 M 87 1275 L
52 1272 M 45 1266 L
42 1259 L
42 1253 L
45 1243 L
52 1237 L
61 1234 L
68 1234 L
77 1237 L
84 1243 L
87 1253 L
87 1259 L
84 1266 L
77 1272 L
42 1253 M 45 1246 L
52 1240 L
61 1237 L
68 1237 L
77 1240 L
84 1246 L
87 1253 L
20 1262 M 20 1275 L
87 1272 M 87 1285 L
7 1304 M 58 1327 L
109 1304 L
CS [] 0 setdash M
401 2078 M CS [] 0 setdash M
401 2045 M 417 2112 M 417 2045 L
420 2112 M 458 2051 L
420 2105 M 458 2045 L
458 2112 M 458 2045 L
407 2112 M 420 2112 L
449 2112 M 468 2112 L
407 2045 M 426 2045 L
498 2050 M 498 2014 L
499 2054 M 499 2014 L
499 2054 M 478 2025 L
509 2025 L
492 2014 M 505 2014 L
577 2083 M 635 2083 L
577 2064 M 635 2064 L
718 2099 M 725 2102 L
734 2112 L
734 2045 L
731 2109 M 731 2045 L
718 2045 M 747 2045 L
811 2102 M 808 2099 L
811 2096 L
815 2099 L
815 2102 L
811 2109 L
805 2112 L
795 2112 L
786 2109 L
779 2102 L
776 2096 L
773 2083 L
773 2064 L
776 2054 L
783 2048 L
792 2045 L
799 2045 L
808 2048 L
815 2054 L
818 2064 L
818 2067 L
815 2077 L
808 2083 L
799 2086 L
795 2086 L
786 2083 L
779 2077 L
776 2067 L
795 2112 M 789 2109 L
783 2102 L
CS M
779 2096 L
776 2083 L
776 2064 L
779 2054 L
786 2048 L
792 2045 L
799 2045 M 805 2048 L
811 2054 L
815 2064 L
815 2067 L
811 2077 L
805 2083 L
799 2086 L
856 2112 M 847 2109 L
840 2099 L
837 2083 L
837 2073 L
840 2057 L
847 2048 L
856 2045 L
863 2045 L
872 2048 L
879 2057 L
882 2073 L
882 2083 L
879 2099 L
872 2109 L
863 2112 L
856 2112 L
850 2109 L
847 2105 L
844 2099 L
840 2083 L
840 2073 L
844 2057 L
847 2051 L
850 2048 L
856 2045 L
863 2045 M 869 2048 L
872 2051 L
876 2057 L
879 2073 L
879 2083 L
876 2099 L
872 2105 L
869 2109 L
863 2112 L
921 2112 M 911 2109 L
905 2099 L
901 2083 L
901 2073 L
905 2057 L
911 2048 L
921 2045 L
927 2045 L
937 2048 L
943 2057 L
946 2073 L
946 2083 L
943 2099 L
937 2109 L
927 2112 L
921 2112 L
914 2109 L
911 2105 L
908 2099 L
905 2083 L
905 2073 L
908 2057 L
911 2051 L
914 2048 L
921 2045 L
927 2045 M 933 2048 L
937 2051 L
940 2057 L
943 2073 L
943 2083 L
940 2099 L
937 2105 L
933 2109 L
927 2112 L
985 2112 M 975 2109 L
969 2099 L
965 2083 L
965 2073 L
969 2057 L
975 2048 L
985 2045 L
991 2045 L
1001 2048 L
1007 2057 L
1010 2073 L
1010 2083 L
1007 2099 L
1001 2109 L
991 2112 L
985 2112 L
978 2109 L
975 2105 L
972 2099 L
969 2083 L
969 2073 L
972 2057 L
975 2051 L
978 2048 L
985 2045 L
991 2045 M 998 2048 L
1001 2051 L
1004 2057 L
1007 2073 L
1007 2083 L
1004 2099 L
1001 2105 L
998 2109 L
991 2112 L
CS [] 0 setdash M
2042 1823 M CS [] 0 setdash M
1933 1789 M 1949 1834 M 1949 1789 L
1952 1834 M 1952 1789 L
1952 1825 M 1958 1831 L
1968 1834 L
1974 1834 L
1984 1831 L
1987 1825 L
1987 1789 L
1974 1834 M 1981 1831 L
1984 1825 L
1984 1789 L
1939 1834 M 1952 1834 L
1939 1789 M 1962 1789 L
1974 1789 M 1997 1789 L
2016 1828 M 2074 1828 L
2016 1808 M 2074 1808 L
2103 1857 M 2096 1825 L
2103 1831 L
2112 1834 L
2122 1834 L
2132 1831 L
2138 1825 L
2141 1815 L
2141 1808 L
2138 1799 L
2132 1792 L
2122 1789 L
2112 1789 L
2103 1792 L
2100 1796 L
2096 1802 L
2096 1805 L
2100 1808 L
2103 1805 L
2100 1802 L
2122 1834 M 2128 1831 L
2135 1825 L
2138 1815 L
2138 1808 L
2135 1799 L
2128 1792 L
2122 1789 L
2103 1857 M 2135 1857 L
2103 1853 M 2119 1853 L
2135 1857 L
CS [] 0 setdash M
2042 401 M CS [] 0 setdash M
1865 367 M 1881 412 M 1881 367 L
1884 412 M 1884 367 L
1884 402 M 1891 409 L
1901 412 L
1907 412 L
1917 409 L
1920 402 L
1920 367 L
1907 412 M 1913 409 L
1917 402 L
1917 367 L
1872 412 M 1884 412 L
1872 367 M 1894 367 L
1907 367 M 1929 367 L
1949 405 M 2006 405 L
1949 386 M 2006 386 L
2032 396 M 2090 396 L
2119 434 M 2112 402 L
2119 409 L
2128 412 L
2138 412 L
2148 409 L
2154 402 L
2157 393 L
2157 386 L
2154 377 L
2148 370 L
2138 367 L
2128 367 L
2119 370 L
2116 373 L
2112 380 L
2112 383 L
2116 386 L
2119 383 L
2116 380 L
2138 412 M 2144 409 L
2151 402 L
2154 393 L
2154 386 L
2151 377 L
2144 370 L
2138 367 L
2119 434 M 2151 434 L
2119 431 M 2135 431 L
2151 434 L
CS [] 0 setdash M
2197 1221 M 2190 1234 L
2197 1248 L
2183 1241 L
2170 1248 L
2177 1234 L
2170 1221 L
2183 1228 L
2197 1221 L
2042 1427 M 2036 1441 L
2042 1454 L
2029 1447 L
2016 1454 L
2022 1441 L
2016 1427 L
2029 1434 L
2042 1427 L
1888 1698 M 1881 1712 L
1888 1725 L
1875 1718 L
1862 1725 L
1868 1712 L
1862 1698 L
1875 1705 L
1888 1698 L
1734 1920 M 1727 1933 L
1734 1946 L
1720 1940 L
1707 1946 L
1714 1933 L
1707 1920 L
1720 1927 L
1734 1920 L
1579 1797 M 1573 1810 L
1579 1824 L
1566 1817 L
1553 1824 L
1560 1810 L
1553 1797 L
1566 1804 L
1579 1797 L
1425 2095 M 1418 2108 L
1425 2121 L
1412 2114 L
1399 2121 L
1405 2108 L
1399 2095 L
1412 2101 L
1425 2095 L
1271 1744 M 1264 1757 L
1271 1771 L
1258 1764 L
1244 1771 L
1251 1757 L
1244 1744 L
1258 1751 L
1271 1744 L
1117 1433 M 1110 1446 L
1117 1460 L
1103 1453 L
1090 1460 L
1097 1446 L
1090 1433 L
1103 1440 L
1117 1433 L
962 1044 M 956 1057 L
962 1071 L
949 1064 L
936 1071 L
942 1057 L
936 1044 L
949 1051 L
962 1044 L
808 699 M 801 712 L
808 726 L
795 719 L
781 726 L
788 712 L
781 699 L
795 706 L
808 699 L
654 695 M 647 709 L
654 722 L
640 715 L
627 722 L
634 709 L
627 695 L
640 702 L
654 695 L
499 709 M 493 722 L
499 736 L
486 729 L
473 736 L
480 722 L
473 709 L
CS M
486 716 L
499 709 L
345 677 M 338 691 L
345 704 L
332 697 L
319 704 L
325 691 L
319 677 L
332 684 L
345 677 L
2183 1234 M 2029 1441 L
1875 1712 L
1721 1933 L
1566 1810 L
1412 2108 L
1258 1758 L
1103 1446 L
949 1057 L
795 713 L
640 709 L
486 722 L
332 691 L
2183 1234 M 2183 1267 L
2202 1267 M 2165 1267 L
2202 1267 L
2029 1441 M 2029 1453 L
2048 1453 M 2010 1453 L
2048 1453 L
1875 1712 M 1875 1731 L
1893 1731 M 1856 1731 L
1893 1731 L
1721 1933 M 1721 1949 L
1739 1949 M 1702 1949 L
1739 1949 L
1566 1810 M 1566 1838 L
1585 1838 M 1548 1838 L
1585 1838 L
1412 2108 M 1412 2119 L
1431 2119 M 1393 2119 L
1431 2119 L
1258 1758 M 1258 1767 L
1276 1767 M 1239 1767 L
1276 1767 L
1103 1446 M 1103 1455 L
1122 1455 M 1085 1455 L
1122 1455 L
949 1057 M 949 1065 L
968 1065 M 930 1065 L
968 1065 L
795 713 M 795 717 L
813 717 M 776 717 L
813 717 L
640 709 M 640 714 L
659 714 M 622 714 L
659 714 L
486 722 M 486 726 L
505 726 M 468 726 L
505 726 L
332 691 M 332 694 L
351 694 M 313 694 L
351 694 L
2183 1234 M 2183 1202 L
2202 1202 M 2165 1201 L
2202 1202 L
2029 1441 M 2029 1429 L
2048 1429 M 2010 1429 L
2048 1429 L
1875 1712 M 1875 1693 L
1893 1693 M 1856 1693 L
1893 1693 L
1721 1933 M 1721 1917 L
1739 1917 M 1702 1917 L
1739 1917 L
1566 1810 M 1566 1783 L
1585 1783 M 1548 1783 L
1585 1783 L
1412 2108 M 1412 2097 L
1431 2097 M 1393 2097 L
1431 2097 L
1258 1758 M 1258 1747 L
1276 1747 M 1239 1747 L
1276 1747 L
1103 1446 M 1103 1438 L
1122 1438 M 1085 1438 L
1122 1438 L
949 1057 M 949 1050 L
968 1050 M 930 1050 L
968 1050 L
795 713 M 795 708 L
813 708 M 776 707 L
813 708 L
640 709 M 640 703 L
659 703 M 622 703 L
659 703 L
486 722 M 486 719 L
505 719 M 468 719 L
505 719 L
332 691 M 332 688 L
351 688 M 313 687 L
351 688 L
2199 748 M 2183 776 L
2167 748 L
2199 748 L
2045 854 M 2029 882 L
2013 854 L
2045 854 L
1891 812 M 1875 840 L
1859 812 L
1891 812 L
1737 899 M 1721 927 L
1704 899 L
1737 899 L
1582 884 M 1566 912 L
1550 884 L
1582 884 L
1428 840 M 1412 868 L
1396 840 L
1428 840 L
1274 483 M 1258 511 L
1241 483 L
1274 483 L
1119 423 M 1103 451 L
1087 423 L
1119 423 L
965 422 M 949 450 L
933 422 L
965 422 L
811 421 M 795 449 L
779 421 L
811 421 L
657 420 M 640 448 L
624 420 L
657 420 L
502 419 M 486 447 L
470 419 L
502 419 L
348 419 M 332 447 L
316 419 L
348 419 L
2183 758 M 2029 863 L
1875 821 L
1721 909 L
1566 894 L
1412 849 L
1258 492 L
1103 433 L
949 431 L
795 430 L
640 429 L
486 429 L
332 429 L
2183 758 M 2183 771 L
2202 771 M 2165 771 L
2202 771 L
2029 863 M 2029 867 L
2048 867 M 2010 867 L
2048 867 L
1875 821 M 1875 826 L
1893 826 M 1856 826 L
1893 826 L
1721 909 M 1721 917 L
1739 917 M 1702 917 L
1739 917 L
1566 894 M 1566 903 L
1585 903 M 1548 903 L
1585 903 L
1412 849 M 1412 858 L
1431 858 M 1393 858 L
1431 858 L
1258 492 M 1258 504 L
1276 504 M 1239 504 L
1276 504 L
1103 433 M 1103 433 L
1122 433 M 1085 433 L
1122 433 L
949 431 M 949 431 L
968 431 M 930 431 L
968 431 L
795 430 M 795 430 L
813 430 M 776 430 L
813 430 L
640 429 M 640 429 L
659 429 M 622 429 L
659 429 L
486 429 M 486 429 L
505 429 M 468 429 L
505 429 L
332 429 M 332 429 L
351 429 M 313 429 L
351 429 L
2183 758 M 2183 744 L
2202 744 M 2165 744 L
2202 744 L
2029 863 M 2029 860 L
2048 860 M 2010 860 L
2048 860 L
1875 821 M 1875 816 L
1893 816 M 1856 816 L
1893 816 L
1721 909 M 1721 901 L
1739 901 M 1702 901 L
1739 901 L
1566 894 M 1566 884 L
1585 884 M 1548 884 L
1585 884 L
1412 849 M 1412 840 L
1431 840 M 1393 840 L
1431 840 L
1258 492 M 1258 480 L
1276 480 M 1239 480 L
1276 480 L
1103 433 M 1103 433 L
1122 433 M 1085 433 L
1122 433 L
949 431 M 949 431 L
968 431 M 930 431 L
968 431 L
795 430 M 795 430 L
813 430 M 776 430 L
813 430 L
640 429 M 640 429 L
659 429 M 622 429 L
659 429 L
486 429 M 486 429 L
505 429 M 468 429 L
505 429 L
332 429 M 332 429 L
351 429 M 313 428 L
351 429 L
2197 659 M 2197 685 L
2170 685 L
2170 659 L
2197 659 L
2042 676 M 2042 703 L
2016 703 L
2016 676 L
2042 676 L
1888 700 M 1888 727 L
1862 727 L
1862 700 L
1888 700 L
1734 679 M 1734 705 L
1707 705 L
1707 679 L
1734 679 L
1579 645 M 1579 672 L
1553 672 L
1553 645 L
1579 645 L
1425 531 M 1425 557 L
1399 557 L
1399 531 L
1425 531 L
1271 422 M 1271 449 L
1244 449 L
1244 422 L
1271 422 L
1117 418 M 1117 444 L
1090 444 L
1090 418 L
1117 418 L
962 417 M 962 444 L
936 444 L
936 417 L
962 417 L
808 417 M 808 443 L
781 443 L
781 417 L
808 417 L
654 417 M 654 443 L
627 443 L
627 417 L
654 417 L
499 417 M 499 443 L
473 443 L
473 417 L
499 417 L
345 417 M 345 443 L
319 443 L
319 417 L
345 417 L
2183 672 M 2029 690 L
1875 713 L
1721 692 L
1566 658 L
1412 544 L
1258 436 L
1103 431 L
949 430 L
795 430 L
640 430 L
486 430 L
332 430 L
2183 672 M 2183 683 L
2202 683 M 2165 683 L
2202 683 L
2029 690 M 2029 693 L
2048 693 M 2010 693 L
2048 693 L
1875 713 M 1875 718 L
CS M
1893 718 M 1856 718 L
1893 718 L
1721 692 M 1721 700 L
1739 700 M 1702 700 L
1739 700 L
1566 658 M 1566 662 L
1585 662 M 1548 662 L
1585 662 L
1412 544 M 1412 554 L
1431 554 M 1393 554 L
1431 554 L
1258 436 M 1258 436 L
1276 436 M 1239 436 L
1276 436 L
1103 431 M 1103 431 L
1122 431 M 1085 431 L
1122 431 L
949 430 M 949 430 L
968 430 M 930 430 L
968 430 L
795 430 M 795 430 L
813 430 M 776 430 L
813 430 L
640 430 M 640 430 L
659 430 M 622 430 L
659 430 L
486 430 M 486 430 L
505 430 M 468 430 L
505 430 L
332 430 M 332 430 L
351 430 M 313 430 L
351 430 L
2183 672 M 2183 660 L
2202 660 M 2165 660 L
2202 660 L
2029 690 M 2029 686 L
2048 686 M 2010 686 L
2048 686 L
1875 713 M 1875 709 L
1893 709 M 1856 709 L
1893 709 L
1721 692 M 1721 685 L
1739 685 M 1702 685 L
1739 685 L
1566 658 M 1566 655 L
1585 655 M 1548 655 L
1585 655 L
1412 544 M 1412 534 L
1431 534 M 1393 534 L
1431 534 L
1258 436 M 1258 436 L
1276 436 M 1239 435 L
1276 436 L
1103 431 M 1103 431 L
1122 431 M 1085 431 L
1122 431 L
949 430 M 949 430 L
968 430 M 930 430 L
968 430 L
795 430 M 795 430 L
813 430 M 776 430 L
813 430 L
640 430 M 640 430 L
659 430 M 622 430 L
659 430 L
486 430 M 486 430 L
505 430 M 468 430 L
505 430 L
332 430 M 332 430 L
351 430 M 313 430 L
351 430 L
2197 513 M 2170 539 L
2197 539 M 2170 513 L
2170 539 M 2042 523 M 2016 550 L
2042 550 M 2016 524 L
2016 550 M 1888 514 M 1862 541 L
1888 540 M 1862 514 L
1862 540 M 1734 505 M 1707 532 L
1734 532 M 1707 506 L
1707 532 M 1579 460 M 1553 486 L
1579 486 M 1553 460 L
1553 486 M 1425 426 M 1399 452 L
1425 452 M 1399 426 L
1399 452 M 1271 419 M 1244 446 L
1271 446 M 1244 419 L
1244 446 M 1117 417 M 1090 444 L
1117 444 M 1090 417 L
1090 444 M 962 417 M 936 443 L
962 443 M 936 417 L
936 443 M 808 417 M 782 443 L
808 443 M 782 417 L
781 443 M 654 416 M 627 443 L
654 443 M 627 416 L
627 443 M 499 416 M 473 443 L
499 443 M 473 416 L
473 443 M 345 416 M 319 443 L
345 443 M 319 416 L
319 443 M 2183 526 M 2029 537 L
1875 527 L
1721 519 L
1566 473 L
1412 439 L
1258 433 L
1103 430 L
949 430 L
795 430 L
640 430 L
486 430 L
332 430 L
2183 526 M 2183 528 L
2202 528 M 2165 528 L
2202 528 L
2029 537 M 2029 539 L
2048 539 M 2010 539 L
2048 539 L
1875 527 M 1875 530 L
1893 530 M 1856 530 L
1893 530 L
1721 519 M 1721 521 L
1739 521 M 1702 521 L
1739 521 L
1566 473 M 1566 475 L
1585 475 M 1548 475 L
1585 475 L
1412 439 M 1412 439 L
1431 439 M 1393 439 L
1431 439 L
1258 433 M 1258 433 L
1276 433 M 1239 433 L
1276 433 L
1103 430 M 1103 430 L
1122 430 M 1085 430 L
1122 430 L
949 430 M 949 430 L
968 430 M 930 430 L
968 430 L
795 430 M 795 430 L
813 430 M 776 430 L
813 430 L
640 430 M 640 430 L
659 430 M 622 430 L
659 430 L
486 430 M 486 430 L
505 430 M 468 430 L
505 430 L
332 430 M 332 430 L
351 430 M 313 429 L
351 430 L
2183 526 M 2183 524 L
2202 524 M 2165 524 L
2202 524 L
2029 537 M 2029 535 L
2048 535 M 2010 535 L
2048 535 L
1875 527 M 1875 525 L
1893 525 M 1856 525 L
1893 525 L
1721 519 M 1721 516 L
1739 516 M 1702 516 L
1739 516 L
1566 473 M 1566 470 L
1585 470 M 1548 470 L
1585 470 L
1412 439 M 1412 439 L
1431 439 M 1393 439 L
1431 439 L
1258 433 M 1258 433 L
1276 433 M 1239 433 L
1276 433 L
1103 430 M 1103 430 L
1122 430 M 1085 430 L
1122 430 L
949 430 M 949 430 L
968 430 M 930 430 L
968 430 L
795 430 M 795 430 L
813 430 M 776 430 L
813 430 L
640 430 M 640 430 L
659 430 M 622 430 L
659 430 L
486 430 M 486 430 L
505 430 M 468 430 L
505 430 L
332 430 M 332 429 L
351 429 M 313 429 L
351 429 L
2199 532 M 2183 541 L
2183 560 M 2183 541 L
2167 532 M 2183 541 L
2045 516 M 2029 525 L
2029 544 M 2029 525 L
2013 516 M 2029 525 L
1891 496 M 1875 505 L
1875 524 M 1875 505 L
1859 496 M 1875 505 L
1737 446 M 1721 456 L
1721 474 M 1721 456 L
1704 446 M 1721 456 L
1582 431 M 1566 440 L
1566 459 M 1566 440 L
1550 431 M 1566 440 L
1428 425 M 1412 434 L
1412 453 M 1412 434 L
1396 425 M 1412 434 L
1274 422 M 1258 431 L
1258 450 M 1258 431 L
1241 422 M 1258 431 L
1119 421 M 1103 430 L
1103 449 M 1103 430 L
1087 421 M 1103 430 L
965 421 M 949 430 L
949 449 M 949 430 L
933 421 M 949 430 L
811 421 M 795 430 L
795 449 M 795 430 L
779 421 M 795 430 L
657 421 M 640 430 L
640 449 M 640 430 L
624 421 M 640 430 L
502 421 M 486 430 L
486 449 M 486 430 L
470 421 M 486 430 L
348 420 M 332 429 L
332 448 M 332 429 L
316 420 M 332 429 L
2183 541 M 2029 525 L
1875 505 L
1721 456 L
1566 440 L
1412 434 L
1258 431 L
1103 430 L
949 430 L
795 430 L
640 430 L
486 430 L
332 429 L
2183 541 M 2183 542 L
2202 542 M 2165 542 L
2202 542 L
2029 525 M 2029 526 L
2048 526 M 2010 526 L
2048 526 L
1875 505 M 1875 507 L
1893 507 M 1856 507 L
1893 507 L
1721 456 M 1721 457 L
1739 457 M 1702 457 L
1739 457 L
1566 440 M 1566 440 L
1585 440 M 1548 440 L
1585 440 L
1412 434 M 1412 434 L
1431 434 M 1393 434 L
1431 434 L
1258 431 M 1258 431 L
1276 431 M 1239 431 L
1276 431 L
1103 430 M 1103 430 L
1122 430 M 1085 430 L
1122 430 L
949 430 M 949 430 L
968 430 M 930 430 L
968 430 L
795 430 M 795 430 L
813 430 M 776 430 L
813 430 L
640 430 M 640 430 L
659 430 M 622 430 L
659 430 L
486 430 M 486 430 L
505 430 M 468 430 L
505 430 L
332 429 M 332 429 L
351 429 M 313 429 L
351 429 L
2183 541 M 2183 541 L
2202 541 M 2165 540 L
2202 541 L
2029 525 M 2029 524 L
2048 524 M 2010 524 L
2048 524 L
1875 505 M 1875 504 L
1893 504 M 1856 504 L
1893 504 L
1721 456 M 1721 454 L
1739 454 M 1702 454 L
1739 454 L
1566 440 M 1566 440 L
1585 440 M 1548 440 L
1585 440 L
1412 434 M 1412 434 L
1431 434 M 1393 434 L
1431 434 L
1258 431 M 1258 431 L
1276 431 M 1239 431 L
1276 431 L
1103 430 M 1103 430 L
1122 430 M 1085 430 L
CS M
1122 430 L
949 430 M 949 430 L
968 430 M 930 430 L
968 430 L
795 430 M 795 430 L
813 430 M 776 430 L
813 430 L
640 430 M 640 430 L
659 430 M 622 430 L
659 430 L
486 430 M 486 430 L
505 430 M 468 430 L
505 430 L
332 429 M 332 429 L
351 429 M 313 429 L
351 429 L
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 1030 2503 a Fd(Figure)28 b(4:)44 b(Exp)q(ectation)27 b(v)m(alue)i(of)e
Fc(d)g Fd(for)f Fc(n)33 b Fd(=)1030 2559 y Fb(\000)p Fd(5)p
Fc(;)8 b Fb(\000)p Fd(1)p Fc(;)g Fd(0)p Fc(;)g Fd(1)p Fc(;)g
Fd(5,)16 b Fc(N)1365 2566 y Fa(4)1403 2559 y Fd(=)j(16000;)f(curv)o(es)h
(ordered)g(as)1030 2616 y(in)d(\014gure)g(1.)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
